ActiveGLAE: A Benchmark for Deep Active Learning with Transformers

Deep active learning (DAL) seeks to reduce annotation costs by enabling the model to actively query instance annotations from which it expects to learn the most. Despite extensive research, there is currently no standardized evaluation protocol for transformer-based language models in the field of DAL. Diverse experimental settings lead to difficulties in comparing research and deriving recommendations for practitioners. To tackle this challenge, we propose the ActiveGLAE benchmark, a comprehensive collection of data sets and evaluation guidelines for assessing DAL. Our benchmark aims to facilitate and streamline the evaluation process of novel DAL strategies. Additionally, we provide an extensive overview of current practice in DAL with transformer-based language models. We identify three key challenges - data set selection, model training, and DAL settings - that pose difficulties in comparing query strategies. We establish baseline results through an extensive set of experiments as a reference point for evaluating future work. Based on our findings, we provide guidelines for researchers and practitioners.

==> (inline-0) <==
\begin{tabular}{l | c | c | c | c | c | c | c | c | c | c | c || c}
        \toprule
        \multicolumn{13}{c} {\cellcolor{yescolor!10}%highregimecolor!30}
        \textbf{Low Data Budget: $100+400$}}\\
        \midrule
               &  & \textsc{AGN}     & \textsc{B77}  & \textbf{\textsc{DBP}} & \textsc{FNC1}&  \textsc{MNLI}& \textsc{QNLI}& \textsc{SST2}& \textsc{TREC6}& \textsc{WIK} & \textsc{YELP5} & Average \\ 
        \specialrule{0.2pt}{0.5pt}{0.5pt}
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=c]{90}{\scriptsize{\textbf{random}}}}}  
        \multirow{2}*{random} 
            & \multirow{1}*{\textsc{st}} & 85.58$\pm{1.2}$    & 14.85$\pm{1.0}$    & 86.74$\pm{1.9}$    & 25.90$\pm{1.0}$    & 37.07$\pm{1.2}$    & 62.21$\pm{1.4}$    & 79.86$\pm{0.9}$    & 80.39$\pm{2.5}$    & 68.85$\pm{0.6}$    & 44.93$\pm{1.0}$    & 58.64  $\leftarrow$\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}}& 86.48$\pm{0.6}$    & 34.60$\pm{1.9}$    & 96.42$\pm{0.5}$    & 31.92$\pm{1.0}$    & 39.75$\pm{1.8}$    & 64.57$\pm{1.4}$    & 80.06$\pm{1.0}$    & 89.10$\pm{1.8}$    & 72.63$\pm{2.3}$    & \textbf{47.13}$\pm{0.9}$    & 64.27  $\leftarrow$\\  [0.15em]  
        \cline{1-13}  
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{entropy}}}}} 
        \multirow{2}*{entropy} 
            & \multirow{1}*{\textsc{st}}  & 85.98$\pm{0.7}$    & 9.40$\pm{1.7}$    & 84.11$\pm{4.9}$    & 27.24$\pm{1.2}$    & 36.78$\pm{2.3}$    & 61.69$\pm{0.9}$    & 79.12$\pm{2.4}$    & 78.47$\pm{1.1}$    & 69.53$\pm{4.5}$    & 42.90$\pm{1.5}$    & 57.52 $\color{red}\downarrow$\color{red}\scriptsize{1.12} \\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}} & \textbf{87.36}$\pm{0.5}$    & 30.83$\pm{1.7}$    & 95.99$\pm{0.6}$    & \underline{32.31}$\pm{2.0}$    & \textbf{41.28}$\pm{2.3}$    & \underline{65.33}$\pm{0.9}$    & \underline{80.91}$\pm{0.7}$    & 89.38$\pm{1.8}$    & \underline{77.77}$\pm{1.2}$    & 45.23$\pm{1.7}$    & 64.64 $\color{blue}\uparrow$\color{blue}\scriptsize{0.37} \\  [0.15em]  
        \cline{1-13}  
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{badge}}}}}  
        \multirow{2}*{badge}
            & \multirow{1}*{\textsc{st}} & 86.56$\pm{0.8}$    & 15.76$\pm{0.9}$    & 89.67$\pm{1.7}$    & 26.04$\pm{0.8}$    & 37.39$\pm{0.9}$    & 61.35$\pm{2.0}$    & 80.41$\pm{1.4}$    & 82.65$\pm{0.6}$    & 73.19$\pm{0.8}$    & 45.11$\pm{2.0}$    & 59.81 $\color{blue}\uparrow$\color{blue}\scriptsize{1.17} \\ [0.15em] 
                                 
            & \CC \multirow{1}*{\textsc{lt}}& \CC\underline{87.31}$\pm{0.5}$    & \CC\textbf{36.59}$\pm{1.6}$    & \CC\textbf{97.16}$\pm{0.4}$    & \CC\textbf{32.85}$\pm{2.3}$    & \CC39.62$\pm{2.2}$    & \CC\textbf{65.82}$\pm{1.6}$    & \CC80.46$\pm{0.8}$    & \CC\textbf{91.10}$\pm{1.1}$    & \CC\textbf{78.24}$\pm{0.5}$    & \CC\underline{46.63}$\pm{1.2}$    & \CC\textbf{65.58} $\color{blue}\uparrow$\color{blue}\scriptsize{1.31}\\  [0.15em]  
        \cline{1-13} 
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{coreset}}}}}  
        \multirow{2}*{coreset}
            & \multirow{1}*{\textsc{st}} & 86.10$\pm{1.1}$    & 12.79$\pm{1.5}$    & 84.96$\pm{3.7}$    & 26.31$\pm{0.8}$    & 37.38$\pm{1.2}$    & 61.39$\pm{0.9}$    & 78.13$\pm{1.4}$    & 79.71$\pm{1.8}$    & 70.39$\pm{0.6}$    & 43.71$\pm{1.1}$    & 58.09 $\color{red}\downarrow$\color{red}\scriptsize{0.55}\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}} & 87.01$\pm{0.3}$    & \underline{35.19}$\pm{1.1}$    & \underline{96.96}$\pm{0.4}$    & 32.05$\pm{1.2}$    & \underline{41.09}$\pm{1.9}$    & 65.21$\pm{2.1}$    & 79.22$\pm{0.9}$   & 89.12$\pm{1.7}$    & 76.58$\pm{1.2}$    & 46.16$\pm{1.0}$    & \underline{64.86} $\color{blue}\uparrow$\color{blue}\scriptsize{0.59}\\  [0.15em]  
        \cline{1-13} 
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{cal}}}}}  
        \multirow{2}*{cal}
            & \multirow{1}*{\textsc{st}} & 86.01$\pm{0.9}$    & 9.12$\pm{2.8}$    & 79.10$\pm{4.1}$    & 27.82$\pm{1.5}$    & 37.48$\pm{1.5}$    & 61.92$\pm{1.9}$    & 79.72$\pm{1.6}$    & 78.38$\pm{1.7}$    & 71.84$\pm{3.2}$    & 41.31$\pm{3.5}$    & 57.27 $\color{red}\downarrow$\color{red}\scriptsize{1.37} \\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}} & 87.25$\pm{0.6}$    & 30.70$\pm{0.7}$    & 94.96$\pm{0.9}$    & 31.90$\pm{1.1}$    & 40.37$\pm{2.5}$    & 65.09$\pm{0.8}$    & \textbf{81.42}$\pm{1.4}$    & \underline{90.14}$\pm{0.9}$    & 76.33$\pm{1.3}$    & 45.38$\pm{1.6}$    & 64.36 $\color{blue}\uparrow$\color{blue}\scriptsize{0.09}\\  [0.15em]  
        %\cline{1-13} 
    \midrule
    \multicolumn{13}{c}
    {\cellcolor{yescolor!40}
    {\textbf{High Data Budget: $100+1500$}}}\\
\specialrule{0.2pt}{0.5pt}{0.5pt}
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=c]{90}{\scriptsize{\textbf{random}}}}} 
        \multirow{2}*{random} 
            & \multirow{1}*{\textsc{st}}  & 87.79$\pm{0.3}$    & 39.70$\pm{1.5}$    & 95.35$\pm{0.5}$    & 34.95$\pm{1.8}$    & 47.54$\pm{1.8}$    & 70.68$\pm{0.8}$    & 83.28$\pm{0.6}$    & 91.03$\pm{0.8}$    & 78.09$\pm{1.8}$    & 51.35$\pm{0.5}$    & 67.98  $\leftarrow$\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}} & 87.82$\pm{0.2}$    & 64.07$\pm{1.0}$    & 97.89$\pm{0.2}$    & 46.24$\pm{1.9}$    & 48.86$\pm{1.0}$    & 71.00$\pm{0.5}$    & 83.04$\pm{0.6}$    & 93.47$\pm{0.7}$    & 78.84$\pm{2.3}$    & \underline{51.38}$\pm{0.6}$    & 72.26  $\leftarrow$\\  [0.15em]  
        \cline{1-13}  
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{entropy}}}}} 
        \multirow{2}*{entropy} 
            & \multirow{1}*{\textsc{st}} & 88.82$\pm{0.3}$    & 34.02$\pm{2.0}$    & 94.88$\pm{1.3}$    & 37.91$\pm{2.8}$    & 46.22$\pm{2.4}$    & 70.56$\pm{0.5}$    & 83.42$\pm{0.8}$    & 91.32$\pm{0.4}$    & 80.91$\pm{1.4}$    & 49.80$\pm{0.9}$    & 67.79 $\color{red}\downarrow$\color{red}\scriptsize{0.19}\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}} & 89.27$\pm{0.1}$    & 61.47$\pm{0.7}$    & 98.14$\pm{0.2}$    & 51.78$\pm{2.5}$    & \underline{49.03}$\pm{1.6}$    & 71.62$\pm{0.3}$    & \underline{84.13}$\pm{0.4}$    & 94.64$\pm{0.7}$    & \underline{83.25}$\pm{0.7}$    & 49.06$\pm{1.0}$    & 73.24 $\color{blue}\uparrow$\color{blue}\scriptsize{0.98}\\  [0.15em]  
        \cline{1-13}  
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{badge}}}}}  
        \multirow{2}*{badge} 
            & \multirow{1}*{\textsc{st}}  & 89.07$\pm{0.2}$    & 43.47$\pm{1.3}$    & 96.45$\pm{0.5}$    & 37.42$\pm{1.6}$    & 47.78$\pm{1.8}$    & 70.67$\pm{0.5}$    & \textbf{84.62}$\pm{0.6}$    & 92.61$\pm{0.4}$    & 81.90$\pm{0.4}$    & \textbf{51.73}$\pm{0.6}$    & 69.57 $\color{blue}\uparrow$\color{blue}\scriptsize{1.59}\\ [0.15em] 
                                 
            & \\CC \multirow{1}*{\textsc{lt}} & \CC\underline{89.29}$\pm{0.2}$    & \CC\textbf{67.66}$\pm{0.7}$    & \CC\textbf{98.49}$\pm{0.1}$    & \CC\underline{52.39}$\pm{1.6}$    & \CC\CC48.76$\pm{2.2}$    & \CC\underline{71.90}$\pm{1.1}$    & \CC83.68$\pm{0.8}$    & \CC\textbf{95.12}$\pm{0.5}$    & \CC\textbf{83.62}$\pm{0.4}$    & \CC51.28$\pm{0.7}$    & \CC\textbf{74.22} $\color{blue}\uparrow$\color{blue}\scriptsize{1.96}\\  [0.15em]  
        \cline{1-13} 
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{coreset}}}}} 
        \multirow{2}*{coreset} 
            & \multirow{1}*{\textsc{st}}  & 88.59$\pm{0.4}$    & 36.34$\pm{1.3}$    & 95.11$\pm{1.0}$    & 39.47$\pm{1.8}$    & 47.16$\pm{1.8}$    & 71.01$\pm{0.9}$    & 82.02$\pm{0.7}$    & 91.46$\pm{0.8}$    & 81.51$\pm{0.4}$    & 50.17$\pm{0.5}$    & 68.28 $\color{blue}\uparrow$\color{blue}\scriptsize{0.31}\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}} & 88.85$\pm{0.2}$    & \underline{64.86}$\pm{0.6}$    & \underline{98.38}$\pm{0.1}$    & \textbf{52.91}$\pm{1.4}$    & \textbf{49.41}$\pm{1.7}$    & 71.23$\pm{1.2}$    & 82.30$\pm{0.5}$    & 94.30$\pm{0.6}$    & 83.09$\pm{0.5}$    & 49.39$\pm{0.5}$    & \underline{73.47} $\color{blue}\uparrow$\color{blue}\scriptsize{1.21}\\  [0.15em]  
        \cline{1-13} 
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{cal}}}}} 
        \multirow{2}*{cal} 
            & \multirow{1}*{\textsc{st}}  & 88.99$\pm{0.3}$    & 29.08$\pm{2.5}$    & 93.49$\pm{1.2}$    & 40.27$\pm{1.8}$    & 47.94$\pm{1.6}$    & 70.61$\pm{1.1}$    & 83.43$\pm{1.4}$    & 91.23$\pm{0.7}$    & 82.06$\pm{1.0}$    & 48.75$\pm{1.3}$    & 67.58 $\color{blue}\uparrow$\color{blue}\scriptsize{0.40}\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}} & \textbf{89.32}$\pm{0.2}$    & 60.58$\pm{1.3}$    & 97.39$\pm{0.5}$    & 49.76$\pm{1.6}$    & 48.46$\pm{2.6}$    & \textbf{72.01}$\pm{0.3}$    & 84.07$\pm{0.6}$    & \underline{94.76}$\pm{0.5}$    & 82.72$\pm{0.6}$    & 50.90$\pm{0.8}$    & 73.00 $\color{blue}\uparrow$\color{blue}\scriptsize{0.74}\\  [0.15em]  
    \bottomrule
\end{tabular}
\begin{tabular}{l | c | c | c | c | c | c | c | c | c | c | c || c}
        \toprule
        \multicolumn{13}{c} {\cellcolor{yescolor!10}%highregimecolor!30}
        \textbf{Low Data Budget: $100+400$}}\\
        \midrule
               &  & \textsc{AGN}     & \textsc{B77}  & \textbf{\textsc{DBP}} & \textsc{FNC1}&  \textsc{MNLI}& \textsc{QNLI}& \textsc{SST2}& \textsc{TREC6}& \textsc{WIK} & \textsc{YELP5} & Average \\ 
        \specialrule{0.2pt}{0.5pt}{0.5pt}
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=c]{90}{\scriptsize{\textbf{random}}}}}  
        \multirow{2}*{random} 
            & \multirow{1}*{\textsc{st}} & 87.87$\pm{0.2}$    & 32.15$\pm{1.5}$    & 98.29$\pm{0.1}$    & 29.48$\pm{2.4}$    & 43.53$\pm{4.4}$    & 71.32$\pm{2.5}$    & 84.36$\pm{0.6}$    & 93.44$\pm{0.9}$    & 78.59$\pm{4.2}$    & \underline{52.32}$\pm{0.6}$    & 67.13  $\leftarrow$\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}}& 87.61$\pm{0.4}$    & 61.04$\pm{1.3}$    & 98.22$\pm{0.2}$    & 38.94$\pm{6.4}$    & \underline{47.08}$\pm{1.5}$    & 71.17$\pm{1.3}$    & 83.58$\pm{1.1}$    & 93.64$\pm{1.4}$    & 80.21$\pm{2.9}$    & 51.40$\pm{1.2}$    & 71.29 $\leftarrow$\\  [0.15em]  
        \cline{1-13}  
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{entropy}}}}} 
        \multirow{2}*{entropy} 
            & \multirow{1}*{\textsc{st}}  & 88.94$\pm{0.3}$    & 23.33$\pm{2.9}$    & 98.20$\pm{0.2}$    & 30.65$\pm{1.9}$    & 43.96$\pm{6.0}$    & 70.81$\pm{0.7}$    & 83.26$\pm{0.5}$    & 93.68$\pm{0.7}$    & 83.18$\pm{1.4}$    & 51.36$\pm{0.5}$    & 66.74 $\color{red}\downarrow$\color{red}\scriptsize{0.39}\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}}& \textbf{89.27}$\pm{0.4}$    & 54.88$\pm{1.7}$    & \underline{98.78}$\pm{0.0}$    & 45.08$\pm{8.4}$    & 46.50$\pm{2.7}$    & 71.96$\pm{2.0}$    & \underline{83.94}$\pm{0.7}$    & \underline{95.56}$\pm{0.4}$    & 83.35$\pm{1.1}$    & 48.63$\pm{1.2}$    & 71.80 $\color{blue}\uparrow$\color{blue}\scriptsize{0.51}\\  [0.15em]  
        \cline{1-13}  
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{badge}}}}}  
        \multirow{2}*{\cellcolor{white}badge}
            & \multirow{1}*{\textsc{st}} & 89.09$\pm{0.3}$    & 35.63$\pm{1.8}$    & 98.72$\pm{0.1}$    & 29.38$\pm{2.3}$    & 44.11$\pm{5.6}$    & 70.57$\pm{1.4}$    & \textbf{84.70}$\pm{1.2}$    & 94.96$\pm{0.4}$    & 82.33$\pm{0.9}$    & \textbf{52.58}$\pm{0.5}$    & 68.21 $\color{blue}\uparrow$\color{blue}\scriptsize{1.08} \\ [0.15em] 
                                 
            & \CC \multirow{1}*{\textsc{lt}}& \CC89.13$\pm{0.2}$    & \CC\textbf{63.69}$\pm{1.0}$    & \CC\textbf{98.88}$\pm{0.0}$    & \CC\underline{45.84}$\pm{4.0}$    &\CC 46.35$\pm{3.5}$    & \CC\underline{71.20}$\pm{2.4}$    &\CC 83.46$\pm{1.1}$    &\CC 94.76$\pm{0.8}$    &\CC \textbf{85.16}$\pm{0.9}$    &\CC 51.33$\pm{0.6}$    &\CC \textbf{72.98} $\color{blue}\uparrow$\color{blue}\scriptsize{1.69}\\  [0.15em]  
        \cline{1-13} 
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{coreset}}}}}  
        \multirow{2}*{coreset}
            & \multirow{1}*{\textsc{st}} & 88.56$\pm{0.5}$    & 28.34$\pm{1.6}$    & 98.31$\pm{0.5}$    & 34.48$\pm{6.0}$    & 44.42$\pm{2.7}$    & 71.27$\pm{3.9}$    & 81.93$\pm{1.3}$    & 94.52$\pm{0.7}$    & 83.45$\pm{2.1}$    & 51.55$\pm{1.0}$    & 67.68 $\color{blue}\uparrow$\color{blue}\scriptsize{0.55}\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}}& 88.49$\pm{0.5}$    & \underline{61.19}$\pm{1.1}$    & 98.75$\pm{0.1}$    & \textbf{46.04}$\pm{6.0}$    & \textbf{48.63}$\pm{4.1}$    & 70.17$\pm{1.8}$    & 82.89$\pm{0.7}$    & 95.08$\pm{0.8}$    & 83.68$\pm{1.0}$    & 48.99$\pm{1.3}$    & \underline{72.39} $\color{blue}\uparrow$\color{blue}\scriptsize{1.10}\\  [0.15em]  
        \cline{1-13} 
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{cal}}}}}  
        \multirow{2}*{cal}
            & \multirow{1}*{\textsc{st}} & 89.07$\pm{0.5}$    & 21.99$\pm{2.3}$    & 97.98$\pm{0.2}$    & 31.77$\pm{1.4}$    & 46.03$\pm{3.2}$    & 70.33$\pm{2.1}$    & 84.17$\pm{1.2}$    & 93.32$\pm{1.1}$    & \underline{84.38}$\pm{0.8}$    & 49.48$\pm{0.7}$    & 66.85 $\color{red}\downarrow$\color{red}\scriptsize{0.28}\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}}& \underline{89.20}$\pm{0.3}$    & 52.91$\pm{2.5}$    & 96.52$\pm{1.4}$    & 42.78$\pm{4.0}$    & 45.32$\pm{3.5}$    & \textbf{72.71}$\pm{1.5}$    & 83.90$\pm{1.4}$    & \textbf{95.60}$\pm{0.6}$    & 83.65$\pm{1.1}$    & 50.26$\pm{1.2}$    & 71.28 $\color{red}\downarrow$\color{red}\scriptsize{0.01}\\  [0.15em]  
        %\cline{1-13} 
    \midrule
    \multicolumn{13}{c}
    {\cellcolor{yescolor!40}
    {\textbf{High Data Budget: $100+1500$}}}\\
\specialrule{0.2pt}{0.5pt}{0.5pt}
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=c]{90}{\scriptsize{\textbf{random}}}}} 
        \multirow{2}*{random} 
            & \multirow{1}*{\textsc{st}} & 89.29$\pm{0.2}$    & 65.29$\pm{2.0}$    & 98.62$\pm{0.1}$    & 49.58$\pm{8.7}$    & \underline{57.10}$\pm{1.7}$    & 75.71$\pm{0.8}$    & 84.82$\pm{1.2}$    & 95.88$\pm{0.5}$    & 82.70$\pm{2.9}$    & 54.80$\pm{0.6}$    & 75.38  $\leftarrow$\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}}& 89.20$\pm{0.4}$    & 84.47$\pm{0.6}$    & 98.53$\pm{0.1}$    & 61.63$\pm{1.9}$    & 56.94$\pm{0.8}$    & 75.53$\pm{0.6}$    & 84.77$\pm{1.0}$    & 96.20$\pm{0.5}$    & 82.27$\pm{2.7}$    & 54.22$\pm{0.3}$    & 78.38  $\leftarrow$\\  [0.15em]  
        \cline{1-13}  
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{entropy}}}}} 
        \multirow{2}*{entropy} 
            & \multirow{1}*{\textsc{st}} & 90.62$\pm{0.3}$    & 62.55$\pm{2.0}$    & \underline{99.06}$\pm{0.0}$    & 57.88$\pm{3.9}$    & 55.37$\pm{1.0}$    & 75.42$\pm{1.9}$    & 85.11$\pm{2.6}$    & 97.04$\pm{0.2}$    & 86.44$\pm{1.0}$    & 53.63$\pm{0.6}$    & 76.31 $\color{blue}\uparrow$\color{blue}\scriptsize{0.93}\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}}& 90.75$\pm{0.2}$    & 84.85$\pm{0.9}$    & 99.05$\pm{0.0}$    & \underline{69.86}$\pm{1.3}$    & 54.57$\pm{1.6}$    & 75.94$\pm{0.5}$    & 86.19$\pm{1.4}$    & 97.04$\pm{0.4}$    & 86.19$\pm{0.9}$    & 51.80$\pm{0.6}$    & 79.62 $\color{blue}\uparrow$\color{blue}\scriptsize{1.24}\\  [0.15em]  
        \cline{1-13}  
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{badge}}}}}  
        \multirow{2}*{badge} 
            & \multirow{1}*{\textsc{st}}  & 90.83$\pm{0.2}$    & 70.04$\pm{1.5}$    & \underline{99.06}$\pm{0.0}$    & 51.96$\pm{12.3}$    & \textbf{57.15}$\pm{1.4}$    & \underline{77.00}$\pm{0.8}$    & \textbf{87.34}$\pm{0.8}$    & 97.12$\pm{0.6}$    & 86.32$\pm{0.8}$    & 55.61$\pm{0.2}$    & 77.24 $\color{blue}\uparrow$\color{blue}\scriptsize{1.86}\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}} & \CC\textbf{90.93}$\pm{0.2}$    & \CC\textbf{88.15}$\pm{0.5}$    & \CC\underline{99.06}$\pm{0.0}$    & \CC\textbf{69.88}$\pm{1.9}$    & \CC56.34$\pm{1.9}$    & \CC74.48$\pm{2.2}$    & \CC\underline{86.35}$\pm{0.8}$    &\CC 97.00$\pm{0.3}$    & \CC86.11$\pm{0.3}$    & \CC\CC\textbf{54.44}$\pm{0.5}$    & \CC\textbf{80.27} $\color{blue}\uparrow$\color{blue}\scriptsize{1.89}\\  [0.15em]  
        \cline{1-13} 
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{coreset}}}}} 
        \multirow{2}*{coreset} 
            & \multirow{1}*{\textsc{st}}  & 90.28$\pm{0.3}$    & 58.90$\pm{1.8}$    & \underline{99.06}$\pm{0.0}$    & 54.34$\pm{6.8}$    & 54.67$\pm{3.6}$    & 76.24$\pm{1.9}$    & 85.11$\pm{0.8}$    & 96.56$\pm{0.3}$    & \textbf{87.51}$\pm{0.8}$    & 53.68$\pm{0.8}$    & 75.63 $\color{blue}\uparrow$\color{blue}\scriptsize{0.25}\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}} & 90.29$\pm{0.3}$    & \underline{85.54}$\pm{0.7}$    & 99.04$\pm{0.0}$    & 69.82$\pm{1.6}$    & 55.27$\pm{1.7}$    & 75.65$\pm{0.9}$    & 84.04$\pm{1.1}$    & \textbf{97.52}$\pm{0.3}$    & 86.58$\pm{0.8}$    & 51.74$\pm{0.7}$    & 79.55 $\color{blue}\uparrow$\color{blue}\scriptsize{1.17}\\  [0.15em]  
        \cline{1-13} 
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{cal}}}}} 
        \multirow{2}*{cal} 
            & \multirow{1}*{\textsc{st}} & \underline{90.92}$\pm{0.2}$    & 53.29$\pm{2.5}$    & \textbf{99.07}$\pm{0.0}$    & 54.37$\pm{5.7}$    & 56.18$\pm{1.4}$    & \textbf{77.50}$\pm{0.8}$    & 85.83$\pm{0.6}$    & \underline{97.32}$\pm{0.3}$    & \underline{86.89}$\pm{0.6}$    & 53.06$\pm{1.0}$    & 75.44 $\color{blue}\uparrow$\color{blue}\scriptsize{0.06}\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}} & 90.85$\pm{0.2}$    & 84.81$\pm{1.0}$    & 98.96$\pm{0.0}$    & 67.40$\pm{1.4}$    & 56.81$\pm{1.5}$    & 76.63$\pm{0.3}$    & 86.12$\pm{0.7}$    & 96.88$\pm{0.5}$    & 86.34$\pm{0.4}$    & \underline{54.86}$\pm{0.5}$    & \underline{79.97} $\color{blue}\uparrow$\color{blue}\scriptsize{1.59}\\  [0.15em]  
    \bottomrule
\end{tabular}
\begin{tabular}{l | c | c | c | c | c | c | c | c | c | c | c || c}
        \toprule
        \multicolumn{13}{c} {\cellcolor{yescolor!10}%highregimecolor!30}
        \textbf{Low Data Budget: $100+400$}}\\
        \midrule
               & & \textsc{AGN}     & \textsc{B77}  & \textbf{\textsc{DBP}} & \textsc{FNC1}&  \textsc{MNLI}& \textsc{QNLI}& \textsc{SST2}& \textsc{TREC6}& \textsc{WIK} & \textsc{YELP5} & Average \\ 
        \specialrule{0.2pt}{0.5pt}{0.5pt}
        
        %\multirow{3}{*}{\STAB{\rotatebox[origin=c]{90}{\scriptsize{\textbf{random}}}}}  
        \multirow{2}*{random}
            & \multirow{1}*{\textsc{st}}  & 87.77$\pm{0.9}$    & 17.24$\pm{1.7}$    & 88.91$\pm{1.8}$    & 29.32$\pm{2.8}$    & 48.71$\pm{1.2}$    & 76.78$\pm{1.2}$    & 81.99$\pm{2.3}$    & 83.47$\pm{2.2}$    & 73.90$\pm{3.2}$    & 53.01$\pm{0.6}$    & 64.11  $\leftarrow$\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}} & 87.94$\pm{0.3}$    & \underline{46.38}$\pm{0.9}$    & 97.13$\pm{0.4}$    & 46.70$\pm{3.7}$    & \textbf{55.13}$\pm{2.3}$    & 77.68$\pm{1.0}$    & 85.74$\pm{0.6}$    & 92.59$\pm{0.6}$    & 77.57$\pm{1.8}$    & \underline{56.78}$\pm{0.5}$    & 72.36  $\leftarrow$\\  [0.15em]  
        \cline{1-13}  
        
        %\multirow{3}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{entropy}}}}} 
        \multirow{2}*{entropy} 
            & \multirow{1}*{\textsc{st}}  & 87.86$\pm{1.1}$    & 13.75$\pm{2.0}$    & 83.85$\pm{2.0}$    & 38.85$\pm{3.5}$    & 48.48$\pm{3.4}$    & 74.98$\pm{4.2}$    & 81.45$\pm{4.2}$    & 82.97$\pm{2.4}$    & 79.39$\pm{1.3}$    & 48.42$\pm{2.2}$    & 64.00 $\color{red}\downarrow$\color{red}\scriptsize{0.11}\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}} & 89.12$\pm{0.1}$    & 42.05$\pm{2.2}$    & 97.25$\pm{0.2}$    & 52.18$\pm{2.5}$    & 51.73$\pm{2.7}$    & 75.88$\pm{3.8}$    & 85.98$\pm{3.0}$    & 92.68$\pm{0.7}$    & 83.07$\pm{1.5}$    & 55.57$\pm{1.0}$    & 72.55 $\color{blue}\uparrow$\color{blue}\scriptsize{0.19}\\  [0.15em]  

        \cline{1-13}  
        
        %\multirow{3}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{badge}}}}}
        \multirow{2}*{badge} 
            & \multirow{1}*{\textsc{st}} & 88.57$\pm{0.8}$    & 20.47$\pm{1.9}$    & 90.48$\pm{2.2}$    & 34.65$\pm{1.3}$    & 47.34$\pm{2.5}$    & 74.51$\pm{2.3}$    & 77.78$\pm{5.2}$    & 83.66$\pm{1.8}$    & 76.26$\pm{2.6}$    & 52.79$\pm{1.5}$    & 64.65 $\color{blue}\uparrow$\color{blue}\scriptsize{0.54}\\ [0.15em] 
                                 
            & \CC\multirow{1}*{\textsc{lt}} & \CC88.94$\pm{0.3}$    & \CC\textbf{50.21}$\pm{0.8}$    & \CC\textbf{97.81}$\pm{0.2}$    & \CC\underline{54.66}$\pm{5.3}$    & \CC\underline{54.79}$\pm{3.6}$    & \CC\underline{77.93}$\pm{1.8}$    & \CC\textbf{87.33}$\pm{1.6}$    & \CC\textbf{93.06}$\pm{0.4}$    & \CC\underline{82.99}$\pm{1.8}$    & \CC57.25$\pm{0.6}$    & \CC\textbf{74.50} $\color{blue}\uparrow$\color{blue}\scriptsize{2.14}\\  [0.15em]  

        \cline{1-13} 
        
        %\multirow{3}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{coreset}}}}}  
        \multirow{2}*{coreset} 
            & \multirow{1}*{\textsc{st}}  & 88.11$\pm{1.0}$    & 12.19$\pm{4.0}$    & 85.27$\pm{1.9}$    & 39.04$\pm{2.2}$    & 44.81$\pm{0.9}$    & 67.00$\pm{5.2}$    & 80.22$\pm{5.6}$    & 80.50$\pm{6.3}$    & 68.39$\pm{5.3}$    & 48.36$\pm{3.3}$    & 61.39 $\color{red}\downarrow$\color{red}\scriptsize{2.72}\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}} & 88.68$\pm{0.6}$    & 44.80$\pm{2.0}$    & \underline{97.70}$\pm{0.2}$    & \textbf{55.93}$\pm{2.3}$    & 51.31$\pm{1.4}$    & 75.78$\pm{2.8}$    & 85.32$\pm{1.3}$    & 92.82$\pm{0.3}$    & 80.89$\pm{1.8}$    & 55.57$\pm{0.8}$    & \underline{72.88} $\color{blue}\uparrow$\color{blue}\scriptsize{0.52}\\  [0.15em]  

        \cline{1-13} 
        
        %\multirow{3}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{cal}}}}}  
        \multirow{2}*{cal} 
            & \multirow{1}*{\textsc{st}}  & 87.69$\pm{0.8}$    & 12.82$\pm{1.9}$    & 85.99$\pm{2.2}$    & 39.02$\pm{5.3}$    & 45.95$\pm{1.6}$    & 72.09$\pm{2.8}$    & 81.66$\pm{2.7}$    & 82.78$\pm{2.3}$    & 76.33$\pm{7.0}$    & 49.35$\pm{3.4}$    & 63.37 $\color{red}\downarrow$\color{red}\scriptsize{0.74}\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}} & \textbf{89.13}$\pm{0.4}$    & 38.80$\pm{2.0}$    & 95.34$\pm{0.5}$    & 50.24$\pm{4.1}$    & 53.00$\pm{3.3}$    & \textbf{78.07}$\pm{0.7}$    & 85.60$\pm{4.3}$    & \underline{93.03}$\pm{0.8}$    & 82.12$\pm{1.9}$    & 56.39$\pm{1.0}$    & 72.17 $\color{red}\downarrow$\color{red}\scriptsize{0.19}\\  [0.15em]  

        %\cline{1-13} 
    \midrule
    \multicolumn{13}{c}
    {\cellcolor{yescolor!40}
    {\textbf{High Data Budget: $100+1500$}}}\\
\specialrule{0.2pt}{0.5pt}{0.5pt}
        
        %\multirow{3}{*}{\STAB{\rotatebox[origin=c]{90}{\scriptsize{\textbf{random}}}}}  
        \multirow{2}*{random} 
            & \multirow{1}*{\textsc{st}} & 89.31$\pm{0.4}$    & 49.79$\pm{0.5}$    & 95.89$\pm{0.5}$    & 43.46$\pm{3.0}$    & \underline{59.38}$\pm{2.7}$    & \underline{80.52}$\pm{1.1}$    & \underline{87.43}$\pm{0.8}$    & 92.19$\pm{0.6}$    & 82.56$\pm{1.1}$    & 58.55$\pm{0.2}$    & 73.91  $\leftarrow$\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}} & 89.21$\pm{0.1}$    & \underline{72.64}$\pm{0.6}$  & 98.04$\pm{0.1}$    & 56.47$\pm{0.8}$    & \textbf{64.26}$\pm{2.2}$    & \textbf{80.04}$\pm{0.9}$    & \textbf{88.12}$\pm{0.3}$    & 94.92$\pm{0.4}$    & 82.65$\pm{1.8}$    & \underline{59.09}$\pm{0.4}$    & 78.54  $\leftarrow$\\  [0.15em]  

        \cline{1-13}  
        
        %\multirow{3}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{entropy}}}}} 
        \multirow{2}*{entropy} 
            & \multirow{1}*{\textsc{st}} & 90.34$\pm{0.3}$    & 42.72$\pm{2.6}$    & 94.77$\pm{0.6}$    & 55.47$\pm{3.1}$    & 53.11$\pm{2.1}$    & 74.67$\pm{2.1}$    & 83.81$\pm{2.9}$    & 92.71$\pm{0.7}$    & \underline{86.45}$\pm{0.7}$    & 55.15$\pm{1.4}$    & 72.92 $\color{red}\downarrow$\color{red}\scriptsize{0.99}\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}} & \underline{90.80}$\pm{0.1}$    & 70.14$\pm{1.4}$    & 98.47$\pm{0.1}$     & 64.86$\pm{3.0}$    &  53.41$\pm{3.0}$    & 75.97$\pm{2.8}$    & 83.11$\pm{1.4}$    & \underline{95.51}$\pm{0.3}$    & 86.34$\pm{0.5}$    & 58.11$\pm{1.3}$    & \underline{77.67} $\color{red}\downarrow$\color{red}\scriptsize{0.87}\\  [0.15em]  
            
        \cline{1-13}  
        
        %\multirow{3}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{badge}}}}}  
        \multirow{2}*{badge} 
            & \multirow{1}*{\textsc{st}} & 90.74$\pm{0.2}$    & 51.65$\pm{2.5}$    & 96.67$\pm{0.6}$    & 51.83$\pm{2.1}$    & 55.82$\pm{3.2}$    & 75.00$\pm{1.6}$    & 83.28$\pm{2.3}$    & 92.00$\pm{2.1}$    & 83.63$\pm{1.6}$    & 58.72$\pm{0.4}$    & 73.93 $\color{blue}\uparrow$\color{blue}\scriptsize{0.02}\\ [0.15em] 
                                 
            & \CC \multirow{1}*{\textsc{lt}} & 90.78$\pm{0.2}$    & \CC\textbf{76.55}$\pm{0.3}$    & \CC\textbf{98.62}$\pm{0.1}$    & \CC\textbf{67.59}$\pm{1.4}$    & \CC54.60$\pm{2.8}$    &\CC 73.98$\pm{1.5}$    & \CC83.12$\pm{1.9}$    &\CC \textbf{95.68}$\pm{0.2}$    & \CC85.11$\pm{2.2}$    & \CC58.91$\pm{1.3}$    & \\CC \textbf{78.49} $\color{red}\downarrow$\color{red}\scriptsize{0.05}\\  [0.15em]  
            
        \cline{1-13} 
        
        %\multirow{3}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{coreset}}}}}  
        \multirow{2}*{coreset} 
            & \multirow{1}*{\textsc{st}} & 90.04$\pm{0.4}$    & 39.36$\pm{5.1}$    & 94.87$\pm{0.7}$    & 47.29$\pm{3.1}$    & 51.68$\pm{3.1}$    & 73.71$\pm{1.4}$    & 81.24$\pm{3.5}$    & 91.39$\pm{1.5}$    & 82.36$\pm{1.2}$    & 52.81$\pm{3.1}$    & 70.47 $\color{red}\downarrow$\color{red}\scriptsize{3.44}\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}} & 90.45$\pm{0.3}$    & 67.84$\pm{3.9}$    & \underline{98.57}$\pm{0.1}$    & \underline{67.21}$\pm{2.2}$    & 53.27$\pm{3.0}$    & 73.14$\pm{1.3}$    & 81.16$\pm{4.1}$    & 95.49$\pm{0.4}$    & 85.40$\pm{1.5}$    & 52.56$\pm{2.8}$    & 76.51 $\color{red}\downarrow$\color{red}\scriptsize{2.03}\\  [0.15em]  
            
        \cline{1-13} 
        
        %\multirow{3}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{cal}}}}}  
        \multirow{2}*{cal} 
            & \multirow{1}*{\textsc{st}}  & 90.38$\pm{0.3}$    & 38.23$\pm{1.1}$    & 95.40$\pm{0.6}$    & 50.77$\pm{4.2}$    & 51.42$\pm{3.9}$    & 75.14$\pm{2.2}$    & 83.28$\pm{2.8}$    & 91.39$\pm{1.7}$    & 84.45$\pm{1.9}$    & 55.95$\pm{1.4}$    & 71.64 $\color{red}\downarrow$\color{red}\scriptsize{2.27}\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}} & \textbf{90.81}$\pm{0.2}$    & 64.89$\pm{1.6}$    & 97.04$\pm{0.2}$    & 63.51$\pm{4.5}$    & 56.17$\pm{3.8}$    & 73.13$\pm{1.8}$    & 83.16$\pm{1.7}$    & 95.27$\pm{1.2}$    & \textbf{86.78}$\pm{0.5}$    & \textbf{59.32}$\pm{0.3}$    & 77.01 $\color{red}\downarrow$\color{red}\scriptsize{1.53}\\  [0.15em]  

    \bottomrule
\end{tabular}
\begin{tabular}{l | c | c | c | c | c | c | c | c | c | c | c || c}
        \toprule
        \multicolumn{13}{c} {\cellcolor{yescolor!10}%highregimecolor!30}
        \textbf{Low Data Budget: $100+400$}}\\
        \midrule
               &  & \textsc{AGN}     & \textsc{B77}  & \textbf{\textsc{DBP}} & \textsc{FNC1}&  \textsc{MNLI}& \textsc{QNLI}& \textsc{SST2}& \textsc{TREC6}& \textsc{WIK} & \textsc{YELP5} & Average \\ 
        \specialrule{0.2pt}{0.5pt}{0.5pt}
        
        %\multirow{3}{*}{\STAB{\rotatebox[origin=c]{90}{\scriptsize{\textbf{random}}}}}  
        \multirow{2}*{random}
            & \multirow{1}*{\textsc{st}} & 89.25$\pm{0.3}$    & 41.68$\pm{2.8}$    & 98.30$\pm{0.1}$    & 40.26$\pm{12.7}$    & 60.98$\pm{6.7}$    & 81.30$\pm{0.6}$    & \underline{88.83}$\pm{0.5}$    & 94.52$\pm{1.6}$    & 85.08$\pm{1.0}$    & \underline{59.91}$\pm{0.3}$    & 74.01  $\leftarrow$\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}} & 89.11$\pm{0.2}$    & \underline{73.72}$\pm{0.9}$    & 98.25$\pm{0.2}$    & 54.39$\pm{12.0}$    & 47.87$\pm{17.3}$    & 80.90$\pm{1.3}$    & 88.56$\pm{0.7}$    & 94.72$\pm{1.3}$    & 84.44$\pm{1.5}$    & 59.08$\pm{0.9}$    & 77.10  $\leftarrow$\\  [0.15em]  
        \cline{1-13}  
        
        %\multirow{3}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{entropy}}}}} 
        \multirow{2}*{entropy} 
            & \multirow{1}*{\textsc{st}} & 90.47$\pm{0.3}$    & 33.40$\pm{3.6}$    & 98.22$\pm{0.3}$    & 49.92$\pm{12.8}$    & 43.62$\pm{7.4}$    & \underline{81.43}$\pm{0.8}$    & 87.41$\pm{1.7}$    & 95.20$\pm{0.5}$    & \textbf{88.11}$\pm{1.1}$    & 59.53$\pm{0.4}$    & 72.73 $\color{red}\downarrow$\color{red}\scriptsize{1.28}\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}} & \textbf{90.58}$\pm{0.2}$    & 66.64$\pm{2.6}$    & 98.74$\pm{0.1}$    & 58.76$\pm{17.0}$    & 54.44$\pm{12.0}$    & 74.82$\pm{12.1}$    & 73.62$\pm{19.3}$    & 95.24$\pm{0.9}$    & 87.32$\pm{1.5}$    & 58.25$\pm{1.0}$    & 75.84 $\color{red}\downarrow$\color{red}\scriptsize{1.26}\\  [0.15em]  

        \cline{1-13}  
        
        %\multirow{3}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{badge}}}}}
        \multirow{2}*{badge} 
            & \multirow{1}*{\textsc{st}}& 90.88$\pm{0.2}$    & 45.90$\pm{3.7}$    & \underline{98.78}$\pm{0.0}$    & 55.79$\pm{4.3}$    & \underline{61.67}$\pm{7.8}$    & 74.98$\pm{12.8}$    & 82.02$\pm{15.6}$    & 95.00$\pm{1.4}$    & 87.22$\pm{1.3}$    & \textbf{59.92}$\pm{0.5}$    & 75.21 $\color{blue}\uparrow$\color{blue}\scriptsize{1.20}\\ [0.15em] 
                                 
            & \CC \multirow{1}*{\textsc{lt}} & \CC90.49$\pm{0.3}$    & \CC\textbf{76.93}$\pm{1.4}$    & \CC\textbf{98.81}$\pm{0.0}$    & \CC\textbf{66.09}$\pm{3.1}$    & \CC56.04$\pm{8.8}$    & \CC80.61$\pm{2.5}$    & \CC81.88$\pm{15.5}$    & \CC\underline{96.36}$\pm{0.6}$    & \CC\underline{87.85}$\pm{1.0}$    & \CC59.35$\pm{0.8}$    & \CC\textbf{79.44} $\color{blue}\uparrow$\color{blue}\scriptsize{2.34}\\  [0.15em]  

        \cline{1-13} 
        
        %\multirow{3}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{coreset}}}}}  
        \multirow{2}*{coreset} 
            & \multirow{1}*{\textsc{st}} & 89.56$\pm{1.4}$    & 28.18$\pm{8.4}$    & 98.00$\pm{0.6}$    & 44.65$\pm{9.9}$    & 55.66$\pm{14.1}$    & 81.33$\pm{1.1}$    & 81.63$\pm{15.4}$    & 92.32$\pm{4.2}$    & 85.59$\pm{1.2}$    & 56.23$\pm{4.5}$    & 71.32 $\color{red}\downarrow$\color{red}\scriptsize{2.69}\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}} & 90.12$\pm{0.4}$    & 69.74$\pm{3.9}$    & 98.66$\pm{0.1}$    & 62.23$\pm{4.2}$    & 53.36$\pm{16.4}$    & 74.77$\pm{12.7}$    & 85.28$\pm{4.5}$    & 95.40$\pm{0.7}$    & 87.31$\pm{1.7}$    & 57.64$\pm{1.0}$    & 77.45 $\color{blue}\uparrow$\color{blue}\scriptsize{0.35}\\  [0.15em]  

        \cline{1-13} 
        
        %\multirow{3}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{cal}}}}}  
        \multirow{2}*{cal} 
            & \multirow{1}*{\textsc{st}} & 90.46$\pm{0.1}$    & 27.77$\pm{1.3}$    & 98.24$\pm{0.5}$    & 52.45$\pm{3.4}$    & \textbf{62.22}$\pm{7.0}$    & \textbf{82.10}$\pm{1.2}$    & 77.87$\pm{14.7}$    & 94.08$\pm{1.1}$    & 87.45$\pm{1.2}$    & 56.88$\pm{3.2}$    & 72.95 $\color{red}\downarrow$\color{red}\scriptsize{1.06}\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}} & \underline{90.56}$\pm{0.4}$    & 62.37$\pm{2.6}$    & 95.82$\pm{0.6}$    & \underline{64.83}$\pm{2.9}$    & 60.12$\pm{14.3}$    & 75.94$\pm{13.2}$    & \textbf{88.97}$\pm{1.4}$    & \textbf{96.52}$\pm{0.4}$    & 86.83$\pm{0.7}$    & 59.26$\pm{0.6}$    & \underline{78.12} $\color{blue}\uparrow$\color{blue}\scriptsize{1.02}\\  [0.15em]  

        %\cline{1-13} 
    \midrule
    \multicolumn{13}{c}
    {\cellcolor{yescolor!40}
    {\textbf{High Data Budget: $100+1500$}}}\\
\specialrule{0.2pt}{0.5pt}{0.5pt}
        
        %\multirow{3}{*}{\STAB{\rotatebox[origin=c]{90}{\scriptsize{\textbf{random}}}}}  
        \multirow{2}*{random} 
            & \multirow{1}*{\textsc{st}} & 90.58$\pm{0.2}$    & 78.32$\pm{1.3}$    & 98.54$\pm{0.1}$    & 56.15$\pm{3.7}$    & \underline{75.04}$\pm{0.6}$    & \textbf{83.95}$\pm{0.4}$    & \underline{90.00}$\pm{0.7}$    & 96.08$\pm{0.8}$    & 87.44$\pm{1.3}$    & 61.21$\pm{0.2}$    & 81.73  $\leftarrow$\\ [0.15em] 
                                 
            & \CC \multirow{1}*{\textsc{lt}} & \CC 90.32$\pm{0.2}$    & \CC88.08$\pm{0.6}$    & \CC98.54$\pm{0.1}$    & \CC64.38$\pm{1.6}$    & \CC\textbf{75.34}$\pm{0.5}$    & \CC\underline{83.23}$\pm{0.2}$    & \CC89.45$\pm{0.6}$    &\CC 96.64$\pm{0.4}$    & \CC85.88$\pm{1.5}$    & \CC60.39$\pm{0.6}$    & \CC\textbf{83.22}  $\leftarrow$\\  [0.15em]  

        \cline{1-13}  
        
        %\multirow{3}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{entropy}}}}} 
        \multirow{2}*{entropy} 
            & \multirow{1}*{\textsc{st}} & 92.02$\pm{0.3}$    & 73.31$\pm{0.6}$    & \textbf{99.05}$\pm{0.0}$    & 68.72$\pm{10.9}$    & 59.36$\pm{15.7}$    & 81.68$\pm{3.4}$    & 82.43$\pm{16.7}$    & \underline{97.16}$\pm{0.2}$    & \textbf{89.70}$\pm{0.3}$    & 60.88$\pm{0.9}$    & 80.43 $\color{red}\downarrow$\color{red}\scriptsize{1.30}\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}} & \textbf{92.36}$\pm{0.4}$    & 89.56$\pm{0.3}$    & 99.02$\pm{0.0}$    & \underline{80.95}$\pm{4.1}$    & 52.22$\pm{17.3}$    & 77.01$\pm{13.3}$    & \textbf{91.22}$\pm{1.1}$    & 97.08$\pm{0.3}$    & 88.59$\pm{0.8}$    & 61.03$\pm{0.4}$    & \underline{82.90} $\color{red}\downarrow$\color{red}\scriptsize{0.32}\\  [0.15em]  
            
        \cline{1-13}  
        
        %\multirow{3}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{badge}}}}}  
        \multirow{2}*{badge} 
            & \multirow{1}*{\textsc{st}} & 92.23$\pm{0.2}$    & 65.19$\pm{32.0}$    & 99.01$\pm{0.0}$    & 55.67$\pm{20.3}$    & 57.24$\pm{20.8}$    & 66.46$\pm{15.4}$    & 72.64$\pm{18.6}$    & 96.92$\pm{0.3}$    & 89.06$\pm{0.7}$    & \textbf{61.62}$\pm{0.4}$    & 75.61 $\color{red}\downarrow$\color{red}\scriptsize{6.12}\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}} & \underline{92.31}$\pm{0.4}$    & \textbf{91.53}$\pm{0.3}$    & 99.03$\pm{0.0}$    & 71.31$\pm{20.1}$    & 50.27$\pm{20.6}$    & 74.34$\pm{12.7}$    & 72.71$\pm{19.2}$    & 96.88$\pm{0.4}$    & 89.06$\pm{0.4}$    & 61.21$\pm{0.7}$    & 79.86 $\color{red}\downarrow$\color{red}\scriptsize{3.36}\\  [0.15em]  
            
        \cline{1-13} 
        
        %\multirow{3}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{coreset}}}}}  
        \multirow{2}*{coreset} 
            & \multirow{1}*{\textsc{st}} & 89.56$\pm{1.4}$    & 28.18$\pm{8.4}$    & 98.00$\pm{0.6}$    & 44.65$\pm{9.9}$    & 55.66$\pm{14.1}$    & 81.33$\pm{1.1}$    & 81.63$\pm{15.4}$    & 92.32$\pm{4.2}$    & 85.59$\pm{1.2}$    & 56.23$\pm{4.5}$    & 71.32 $\color{red}\downarrow$\color{red}\scriptsize{10.4}\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}} & 92.09$\pm{0.3}$    & \underline{89.95}$\pm{0.9}$    & 99.01$\pm{0.0}$    & \textbf{81.54}$\pm{1.2}$    & 48.47$\pm{19.0}$    & 70.33$\pm{16.6}$    & 73.72$\pm{19.4}$    & 96.96$\pm{0.6}$    & 81.15$\pm{15.6}$    & 54.63$\pm{8.4}$    & 78.78 $\color{red}\downarrow$\color{red}\scriptsize{4.44}\\  [0.15em]  
            
        \cline{1-13} 
        
        %\multirow{3}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{cal}}}}}  
        \multirow{2}*{cal} 
            & \multirow{1}*{\textsc{st}} & 92.22$\pm{0.3}$    & 67.29$\pm{3.3}$    & \underline{99.04}$\pm{0.0}$    & 64.77$\pm{3.8}$    & 50.66$\pm{20.2}$    & 70.68$\pm{16.9}$    & 75.05$\pm{20.5}$    & 97.08$\pm{0.4}$    & \underline{89.28}$\pm{0.5}$    & 60.81$\pm{1.4}$    & 76.69 $\color{red}\downarrow$\color{red}\scriptsize{5.04}\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}} & 92.23$\pm{0.3}$    & 86.38$\pm{0.9}$    & 98.90$\pm{0.1}$    & 59.19$\pm{27.9}$    & 57.19$\pm{16.4}$    & 70.41$\pm{16.7}$    & 88.03$\pm{4.7}$    & \textbf{97.32}$\pm{0.3}$    & 89.27$\pm{0.5}$    & \underline{61.43}$\pm{0.3}$    & 80.03 $\color{red}\downarrow$\color{red}\scriptsize{3.19}\\  [0.15em]  

    \bottomrule
\end{tabular}

    }
\end{table*}

\begin{figure}[!ht]
\begin{picture}(300, 270)
    %legend
    \put(35,260){\includegraphics[width=0.8\textwidth]{figures/resultPlots/legend.pdf}}
    %\put(0,110){\rotatebox{90}{\textbf{\scriptsize{Accuracy (in \%)}}}}
    \put(0,187){\includegraphics[width=0.33\textwidth]{figures/resultPlots/distilbert/15ep_sub_N_INIT100__ACQ_SIZE100__N_ACQ15/agnews_distilbert_15ep_sub.pdf}}
    \put(115,187){\includegraphics[width=0.33\textwidth]{figures/resultPlots/distilbert/15ep_sub_N_INIT100__ACQ_SIZE100__N_ACQ15/banks77_distilbert_15ep_sub.pdf}}
    \put(230,187){\includegraphics[width=0.33\textwidth]{figures/resultPlots/distilbert/5ep_sub_N_INIT100__ACQ_SIZE100__N_ACQ15/dbpedia_distilbert_5ep_sub.pdf}}

    \put(0,125){\includegraphics[width=0.33\textwidth]{figures/resultPlots/distilbert/5ep_sub_N_INIT100__ACQ_SIZE100__N_ACQ15/fnc1_distilbert_5ep_sub.pdf}}
    \put(115,125){\includegraphics[width=0.33\textwidth]{figures/resultPlots/distilbert/5ep_sub_N_INIT100__ACQ_SIZE100__N_ACQ15/mnli_distilbert_5ep_sub.pdf}}
    \put(230,125){\includegraphics[width=0.33\textwidth]{figures/resultPlots/distilbert/5ep_sub_N_INIT100__ACQ_SIZE100__N_ACQ15/qnli_distilbert_5ep_sub.pdf}}

    \put(0,63){\includegraphics[width=0.33\textwidth]{figures/resultPlots/distilbert/5ep_sub_N_INIT100__ACQ_SIZE100__N_ACQ15/sst2_distilbert_5ep_sub.pdf}}
    \put(115,62.5){\includegraphics[width=0.33\textwidth]{figures/resultPlots/distilbert/5ep_sub_N_INIT100__ACQ_SIZE100__N_ACQ15/trec6_distilbert_5ep_sub.pdf}}
    \put(230,63){\includegraphics[width=0.33\textwidth]{figures/resultPlots/distilbert/5ep_sub_N_INIT100__ACQ_SIZE100__N_ACQ15/wikitalk_distilbert_5ep_sub.pdf}}

    \put(115,0){\includegraphics[width=0.33\textwidth]{figures/resultPlots/distilbert/5ep_sub_N_INIT100__ACQ_SIZE100__N_ACQ15/yelp5_distilbert_5ep_sub.pdf}}
\end{picture}
\begin{picture}(300, 270)
    %legend
    \put(35,260){\includegraphics[width=0.8\textwidth]{figures/resultPlots/legend.pdf}}
    %\put(0,110){\rotatebox{90}{\textbf{\scriptsize{Accuracy (in \%)}}}}
    \put(0,187){\includegraphics[width=0.33\textwidth]{figures/resultPlots/Bert/15ep_sub_N_INIT100__ACQ_SIZE100__N_ACQ15/agnews_bert_15ep_sub.pdf}}
    \put(115,187){\includegraphics[width=0.33\textwidth]{figures/resultPlots/Bert/15ep_sub_N_INIT100__ACQ_SIZE100__N_ACQ15/banks77_bert_15ep_sub.pdf}}
    \put(230,187){\includegraphics[width=0.33\textwidth]{figures/resultPlots/Bert/15ep_sub_N_INIT100__ACQ_SIZE100__N_ACQ15/dbpedia_bert_15ep_sub.pdf}}

    \put(0,125){\includegraphics[width=0.33\textwidth]{figures/resultPlots/Bert/15ep_sub_N_INIT100__ACQ_SIZE100__N_ACQ15/fnc1_bert_15ep_sub.pdf}}
    \put(115,125){\includegraphics[width=0.33\textwidth]{figures/resultPlots/Bert/15ep_sub_N_INIT100__ACQ_SIZE100__N_ACQ15/mnli_bert_15ep_sub.pdf}}
    \put(230,125){\includegraphics[width=0.33\textwidth]{figures/resultPlots/Bert/15ep_sub_N_INIT100__ACQ_SIZE100__N_ACQ15/qnli_bert_15ep_sub.pdf}}

    \put(1,62){\includegraphics[width=0.327\textwidth]{figures/resultPlots/Bert/15ep_sub_N_INIT100__ACQ_SIZE100__N_ACQ15/sst2_bert_15ep_sub.pdf}}
    \put(115,63){\includegraphics[width=0.33\textwidth]{figures/resultPlots/Bert/15ep_sub_N_INIT100__ACQ_SIZE100__N_ACQ15/trec6_bert_15ep_sub.pdf}}
    \put(230,63){\includegraphics[width=0.33\textwidth]{figures/resultPlots/Bert/15ep_sub_N_INIT100__ACQ_SIZE100__N_ACQ15/wikitalk_bert_15ep_sub.pdf}}

    \put(115,0){\includegraphics[width=0.33\textwidth]{figures/resultPlots/Bert/15ep_sub_N_INIT100__ACQ_SIZE100__N_ACQ15/yelp5_bert_15ep_sub.pdf}}
\end{picture}
\begin{picture}(300, 270)
    %legend
    \put(35,260){\includegraphics[width=0.8\textwidth]{figures/resultPlots/legend.pdf}}
    %\put(0,110){\rotatebox{90}{\textbf{\scriptsize{Accuracy (in \%)}}}}
    \put(0,187){\includegraphics[width=0.33\textwidth]{figures/resultPlots/roberta/15ep_sub_N_INIT100__ACQ_SIZE100__N_ACQ15/agnews_roberta_15ep_sub.pdf}}
    \put(115,187){\includegraphics[width=0.33\textwidth]{figures/resultPlots/roberta/15ep_sub_N_INIT100__ACQ_SIZE100__N_ACQ15/banks77_roberta_15ep_sub.pdf}}
    \put(230,187){\includegraphics[width=0.33\textwidth]{figures/resultPlots/roberta/5ep_sub_N_INIT100__ACQ_SIZE100__N_ACQ15/dbpedia_roberta_5ep_sub.pdf}}

    \put(0,125){\includegraphics[width=0.33\textwidth]{figures/resultPlots/roberta/5ep_sub_N_INIT100__ACQ_SIZE100__N_ACQ15/fnc1_roberta_5ep_sub.pdf}}
    \put(115,125){\includegraphics[width=0.33\textwidth]{figures/resultPlots/roberta/5ep_sub_N_INIT100__ACQ_SIZE100__N_ACQ15/mnli_roberta_5ep_sub.pdf}}
    \put(230,125){\includegraphics[width=0.33\textwidth]{figures/resultPlots/roberta/5ep_sub_N_INIT100__ACQ_SIZE100__N_ACQ15/qnli_roberta_5ep_sub.pdf}}

    \put(0,63){\includegraphics[width=0.33\textwidth]{figures/resultPlots/roberta/5ep_sub_N_INIT100__ACQ_SIZE100__N_ACQ15/sst2_roberta_5ep_sub.pdf}}
    \put(115,63){\includegraphics[width=0.33\textwidth]{figures/resultPlots/roberta/5ep_sub_N_INIT100__ACQ_SIZE100__N_ACQ15/trec6_roberta_5ep_sub.pdf}}
    \put(230,63){\includegraphics[width=0.33\textwidth]{figures/resultPlots/roberta/5ep_sub_N_INIT100__ACQ_SIZE100__N_ACQ15/wikitalk_roberta_5ep_sub.pdf}}

    \put(115,0){\includegraphics[width=0.33\textwidth]{figures/resultPlots/roberta/5ep_sub_N_INIT100__ACQ_SIZE100__N_ACQ15/yelp5_roberta_5ep_sub.pdf}}
\end{picture}
\begin{picture}(300, 270)
    %legend
    \put(35,260){\includegraphics[width=0.8\textwidth]{figures/resultPlots/legend.pdf}}
    
    \put(0,187){\includegraphics[width=0.33\textwidth]{figures/resultPlots/roberta/15ep_sub_N_INIT100__ACQ_SIZE100__N_ACQ15/agnews_roberta_15ep_sub.pdf}}
    \put(115,187){\includegraphics[width=0.33\textwidth]{figures/resultPlots/roberta/15ep_sub_N_INIT100__ACQ_SIZE100__N_ACQ15/banks77_roberta_15ep_sub.pdf}}
    \put(230,187){\includegraphics[width=0.33\textwidth]{figures/resultPlots/roberta/15ep_sub_N_INIT100__ACQ_SIZE100__N_ACQ15/dbpedia_roberta_15ep_sub.pdf}}

    \put(0,125){\includegraphics[width=0.33\textwidth]{figures/resultPlots/roberta/15ep_sub_N_INIT100__ACQ_SIZE100__N_ACQ15/fnc1_roberta_15ep_sub.pdf}}
    \put(115,125){\includegraphics[width=0.33\textwidth]{figures/resultPlots/roberta/15ep_sub_N_INIT100__ACQ_SIZE100__N_ACQ15/mnli_roberta_15ep_sub.pdf}}
    \put(230,125){\includegraphics[width=0.33\textwidth]{figures/resultPlots/roberta/15ep_sub_N_INIT100__ACQ_SIZE100__N_ACQ15/qnli_roberta_15ep_sub.pdf}}

    \put(0,63){\includegraphics[width=0.33\textwidth]{figures/resultPlots/roberta/15ep_sub_N_INIT100__ACQ_SIZE100__N_ACQ15/sst2_roberta_15ep_sub.pdf}}
    \put(115,63){\includegraphics[width=0.33\textwidth]{figures/resultPlots/roberta/15ep_sub_N_INIT100__ACQ_SIZE100__N_ACQ15/trec6_roberta_15ep_sub.pdf}}
    \put(230,63){\includegraphics[width=0.33\textwidth]{figures/resultPlots/roberta/15ep_sub_N_INIT100__ACQ_SIZE100__N_ACQ15/wikitalk_roberta_15ep_sub.pdf}}

    \put(115,0){\includegraphics[width=0.33\textwidth]{figures/resultPlots/roberta/15ep_sub_N_INIT100__ACQ_SIZE100__N_ACQ15/yelp5_roberta_15ep_sub.pdf}}
\end{picture}

==> (inline-1) <==
\begin{tabular}{l | c | c | c | c | c | c | c | c | c | c | c || c || c}
        \toprule
        \multicolumn{14}{c} {\cellcolor{yescolor!10}%highregimecolor!30}
        \textbf{Low Data Budget: $100+400$}}\\
        \midrule
               &  & \textsc{AGN}     & \textsc{B77}  & \textbf{\textsc{DBP}} & \textsc{FNC1}&  \textsc{MNLI}& \textsc{QNLI}& \textsc{SST2}& \textsc{TREC6}& \textsc{WIK} & \textsc{YELP5} & Average & Baseline \\ 
        \specialrule{0.2pt}{0.5pt}{0.5pt}
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=c]{90}{\scriptsize{\textbf{random}}}}}  
        \multirow{2}*{random} 
            & \multirow{1}*{\textsc{st}} & 85.39$\pm{1.8}$    & 11.02$\pm{3.1}$    & 79.52$\pm{4.2}$    & 31.66$\pm{4.6}$    & 41.24$\pm{0.9}$    & 63.59$\pm{2.0}$    & 81.96$\pm{1.9}$    & 84.19$\pm{3.8}$    & 68.11$\pm{1.4}$    & 43.46$\pm{2.0}$    & 59.01  $\leftarrow$& 59.01 \\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}}& 87.68$\pm{0.3}$    & 34.52$\pm{1.6}$    & 96.59$\pm{0.4}$    & 43.92$\pm{4.8}$    & 46.06$\pm{1.6}$    & 67.64$\pm{1.9}$    & 82.10$\pm{2.3}$    & 90.72$\pm{0.9}$    & 72.23$\pm{3.6}$    & \underline{48.80}$\pm{1.6}$    & 67.02  $\leftarrow$& 67.02\\  [0.15em]  
        \cline{1-14}  
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{entropy}}}}} 
        \multirow{2}*{entropy} 
            & \multirow{1}*{\textsc{st}} & 84.29$\pm{2.3}$    & 12.51$\pm{2.0}$    & 81.68$\pm{6.1}$    & 33.94$\pm{3.5}$    & 42.34$\pm{1.0}$    & 65.35$\pm{1.9}$    & 82.35$\pm{1.6}$    & 85.33$\pm{1.4}$    & 76.83$\pm{1.2}$    & 43.90$\pm{0.6}$    & 60.85 $\color{blue}\uparrow$\color{blue}\scriptsize{1.84}  & 58.18\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}}& 88.63$\pm{0.3}$    & \underline{37.60}$\pm{2.5}$    & 97.30$\pm{0.6}$    & 48.81$\pm{2.9}$    & \underline{46.58}$\pm{1.2}$    & \textbf{68.77}$\pm{2.8}$    & 83.78$\pm{1.1}$    & 92.51$\pm{0.9}$    & \underline{79.23}$\pm{0.6}$    & 46.27$\pm{0.9}$    & \underline{68.95} $\color{blue}\uparrow$\color{blue}\scriptsize{1.93} & 67.28\\  [0.15em]  
        \cline{1-14}  
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{badge}}}}}  
        \multirow{2}*{badge}
            & \multirow{1}*{\textsc{st}} & 87.00$\pm{1.5}$    & 12.99$\pm{2.7}$    & 86.93$\pm{0.5}$    & 34.78$\pm{3.8}$    & 43.48$\pm{0.8}$    & 64.82$\pm{2.7}$    & 82.31$\pm{3.0}$    & 87.31$\pm{2.1}$    & 76.42$\pm{1.0}$    & 46.43$\pm{1.2}$    & 62.25 $\color{blue}\uparrow$\color{blue}\scriptsize{3.24} & 60.96\\ [0.15em] 
                                 
            & \CC \multirow{1}*{\textsc{lt}}& \CC\textbf{88.82}$\pm{0.3}$    & \CC\textbf{39.59}$\pm{1.9}$    & \CC\textbf{97.96}$\pm{0.5}$    & \CC48.84$\pm{3.9}$    & \CC45.17$\pm{2.2}$    & \CC\underline{68.46}$\pm{1.9}$    & \CC\underline{83.96}$\pm{0.7}$    & \CC\textbf{93.96}$\pm{0.7}$    & \CC\textbf{79.24}$\pm{1.1}$    & \CC\textbf{49.46}$\pm{1.1}$    & \CC\textbf{69.55} $\color{blue}\uparrow$\color{blue}\scriptsize{2.53} & \CC\textbf{67.97}\\  [0.15em]  
        \cline{1-14} 
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{coreset}}}}}  
        \multirow{2}*{coreset}
            & \multirow{1}*{\textsc{st}} & 84.51$\pm{1.3}$    & 10.73$\pm{2.1}$    & 78.09$\pm{2.5}$    & 35.58$\pm{3.2}$    & 41.34$\pm{2.5}$    & 63.68$\pm{2.7}$    & 78.17$\pm{3.6}$    & 84.33$\pm{2.6}$    & 72.26$\pm{2.0}$    & 43.47$\pm{1.8}$    & 59.22 $\color{blue}\uparrow$\color{blue}\scriptsize{0.21} & 58.12\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}} & 88.34$\pm{0.3}$    & 35.54$\pm{2.5}$    & \underline{97.31}$\pm{0.3}$    & \textbf{50.10}$\pm{3.3}$    & 46.35$\pm{2.8}$    & 67.15$\pm{2.7}$    & 82.67$\pm{1.7}$    & \underline{93.12}$\pm{0.9}$    & 77.51$\pm{1.1}$    & 45.70$\pm{1.6}$    & 68.38 $\color{blue}\uparrow$\color{blue}\scriptsize{1.36} & \underline{67.42}\\  [0.15em]  
        \cline{1-14} 
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{cal}}}}}  
        \multirow{2}*{cal}
            & \multirow{1}*{\textsc{st}} & 84.19$\pm{2.4}$    & 10.46$\pm{2.0}$    & 78.73$\pm{7.6}$    & 35.68$\pm{4.7}$    & 43.46$\pm{1.9}$    & 65.55$\pm{2.0}$    & 81.84$\pm{2.1}$    & 82.46$\pm{3.9}$    & 75.78$\pm{1.7}$    & 42.87$\pm{2.1}$    & 60.10 $\color{blue}\uparrow$\color{blue}\scriptsize{1.09} & 57.86\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}} & \underline{88.79}$\pm{0.4}$    & 34.07$\pm{3.4}$    & 96.14$\pm{0.8}$    & \underline{49.40}$\pm{2.0}$    & \textbf{46.66}$\pm{0.8}$    & 67.64$\pm{2.7}$    & \textbf{84.14}$\pm{0.5}$    & 92.96$\pm{0.5}$    & 78.28$\pm{1.6}$    & 47.50$\pm{0.9}$    & 68.56 $\color{blue}\uparrow$\color{blue}\scriptsize{1.54} & 66.94\\  [0.15em]  
        %\cline{1-14} 
    \midrule
    \multicolumn{14}{c}
    {\cellcolor{yescolor!40}
    {\textbf{High Data Budget: $100+1500$}}}\\
\specialrule{0.2pt}{0.5pt}{0.5pt}
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=c]{90}{\scriptsize{\textbf{random}}}}} 
        \multirow{2}*{random} 
            & \multirow{1}*{\textsc{st}} & 88.50$\pm{0.5}$    & 39.84$\pm{3.2}$    & 93.59$\pm{1.1}$    & 43.86$\pm{5.6}$    & 52.62$\pm{0.8}$    & 72.79$\pm{1.2}$    & 85.64$\pm{0.6}$    & 92.12$\pm{0.8}$    & 78.41$\pm{1.4}$    & 52.51$\pm{0.5}$    & 69.99  $\leftarrow$& 69.99 \\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}}& 88.97$\pm{0.2}$    & \underline{65.35}$\pm{0.7}$    & 98.10$\pm{0.1}$    & 54.92$\pm{2.2}$    & \textbf{54.20}$\pm{1.0}$    & 74.29$\pm{0.8}$    & 85.61$\pm{0.6}$    & 94.31$\pm{0.4}$    & 79.21$\pm{1.6}$    & \underline{53.38}$\pm{0.6}$    & 74.83  $\leftarrow$& 74.83 \\  [0.15em]  
        \cline{1-14}  
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{entropy}}}}} 
        \multirow{2}*{entropy} 
            & \multirow{1}*{\textsc{st}} & 88.20$\pm{0.9}$    & 39.58$\pm{3.4}$    & 93.48$\pm{2.0}$    & 48.56$\pm{2.6}$    & 50.69$\pm{1.0}$    & 72.97$\pm{1.0}$    & 85.78$\pm{0.6}$    & 92.85$\pm{0.8}$    & 83.02$\pm{0.7}$    & 49.77$\pm{0.5}$    & 70.49 $\color{blue}\uparrow$\color{blue}\scriptsize{0.50} & 70.22\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}}& 90.05$\pm{0.1}$    & 65.16$\pm{2.1}$    & \underline{98.51}$\pm{0.2}$    & 61.30$\pm{1.3}$    & 52.82$\pm{0.8}$    & \textbf{74.35}$\pm{1.4}$    & \underline{86.40}$\pm{0.5}$    & 95.53$\pm{0.4}$    & \textbf{83.83}$\pm{0.4}$    & 49.90$\pm{0.7}$    & 75.78 $\color{blue}\uparrow$\color{blue}\scriptsize{0.95} & 75.44\\  [0.15em]  
        \cline{1-14}  
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{badge}}}}}  
        \multirow{2}*{badge} 
            & \multirow{1}*{\textsc{st}} & 89.70$\pm{0.5}$    & 42.32$\pm{2.5}$    & 95.19$\pm{0.2}$    & 49.74$\pm{2.6}$    & 52.47$\pm{0.3}$    & 73.16$\pm{1.6}$    & 86.09$\pm{1.1}$    & 93.89$\pm{0.8}$    & 82.84$\pm{0.4}$    & 53.04$\pm{0.5}$    & 71.84 $\color{blue}\uparrow$\color{blue}\scriptsize{1.85} & 71.76\\ [0.15em] 
                                 
            & \CC\multirow{1}*{\textsc{lt}} & \CC\textbf{90.28}$\pm{0.2}$    & \CC\textbf{68.62}$\pm{1.2}$    & \CC\textbf{98.71}$\pm{0.1}$    & \CC\underline{61.87}$\pm{1.6}$    &\CC 52.65$\pm{1.0}$    & \CC\underline{74.30}$\pm{0.7}$    & \CC86.28$\pm{0.5}$    & \CC\textbf{96.17}$\pm{0.3}$    & \CC\underline{83.71}$\pm{0.7}$    &\CC \textbf{53.40}$\pm{0.6}$    & \CC\textbf{76.60} $\color{blue}\uparrow$\color{blue}\scriptsize{1.77} & \CC\textbf{76.41}\\  [0.15em]  
        \cline{1-14} 
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{coreset}}}}} 
        \multirow{2}*{coreset} 
            & \multirow{1}*{\textsc{st}} & 88.04$\pm{0.5}$    & 35.47$\pm{3.6}$    & 91.95$\pm{1.2}$    & 48.43$\pm{1.9}$    & 49.80$\pm{1.7}$    & 72.59$\pm{1.4}$    & 83.85$\pm{1.6}$    & 92.76$\pm{0.9}$    & 81.67$\pm{0.9}$    & 50.13$\pm{0.7}$    & 69.47 $\color{red}\downarrow$\color{red}\scriptsize{0.52} & 69.79\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}}& 89.58$\pm{0.2}$    & 64.34$\pm{1.7}$    & 98.50$\pm{0.1}$    & 61.80$\pm{1.8}$    & 53.07$\pm{1.4}$    & 74.22$\pm{1.3}$    & 85.10$\pm{0.9}$    & 95.70$\pm{0.4}$    & 83.35$\pm{0.7}$    & 48.94$\pm{1.3}$    & 75.46 $\color{blue}\uparrow$\color{blue}\scriptsize{0.63} & 75.57\\  [0.15em]  
        \cline{1-14} 
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{cal}}}}} 
        \multirow{2}*{cal} 
            & \multirow{1}*{\textsc{st}} & 88.68$\pm{0.9}$    & 34.03$\pm{3.3}$    & 91.61$\pm{2.9}$    & 48.78$\pm{3.0}$    & 51.93$\pm{1.2}$    & 73.08$\pm{0.6}$    & 85.70$\pm{0.6}$    & 92.32$\pm{1.2}$    & 83.20$\pm{0.5}$    & 50.34$\pm{0.4}$    & 69.97 $\color{red}\downarrow$\color{red}\scriptsize{0.02} & 69.71\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}}& \underline{90.20}$\pm{0.2}$    & 63.32$\pm{2.4}$    & 98.13$\pm{0.2}$    & \textbf{62.07}$\pm{1.0}$    & \underline{53.31}$\pm{0.9}$    & 74.08$\pm{1.1}$    & \textbf{86.51}$\pm{0.7}$    & \underline{95.85}$\pm{0.3}$    & 83.35$\pm{0.7}$    & 51.85$\pm{0.6}$    & \underline{75.87} $\color{blue}\uparrow$\color{blue}\scriptsize{1.04} & \underline{75.63}\\  [0.15em]  
    \bottomrule
\end{tabular}
\begin{tabular}{l | c | c | c | c | c | c | c | c | c | c | c || c || c}
        \toprule
        \multicolumn{14}{c} {\cellcolor{yescolor!10}%highregimecolor!30}
        \textbf{Low Data Budget: $100+400$}}\\
        \midrule
               &  & \textsc{AGN}     & \textsc{B77}  & \textbf{\textsc{DBP}} & \textsc{FNC1}&  \textsc{MNLI}& \textsc{QNLI}& \textsc{SST2}& \textsc{TREC6}& \textsc{WIK} & \textsc{YELP5} & Average & Baseline \\ 
        \specialrule{0.2pt}{0.5pt}{0.5pt}
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=c]{90}{\scriptsize{\textbf{random}}}}}  
        \multirow{2}*{random} 
            & \multirow{1}*{\textsc{st}} & 89.00$\pm{0.2}$    & 27.96$\pm{9.5}$    & 98.58$\pm{0.1}$    & 40.97$\pm{12.3}$   & 51.65$\pm{3.0}$    & 70.32$\pm{6.2}$    & 86.17$\pm{0.6}$    & 93.04$\pm{0.6}$    & 77.98$\pm{4.3}$    & \textbf{54.64}$\pm{0.7}$    & 69.03   $\leftarrow$& 69.03\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}}& 88.96$\pm{0.2}$    & \underline{63.42}$\pm{1.2}$    & 98.57$\pm{0.1}$    & 55.23$\pm{2.5}$    & \textbf{53.48}$\pm{2.9}$    & \underline{74.17}$\pm{1.3}$    & 86.51$\pm{0.8}$    & 94.48$\pm{1.0}$    & 78.15$\pm{2.9}$    & \underline{53.76}$\pm{0.8}$    & 74.67  $\leftarrow$& 74.67\\  [0.15em]  
        \cline{1-14}  
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{entropy}}}}} 
        \multirow{2}*{entropy} 
            & \multirow{1}*{\textsc{st}} & 88.93$\pm{0.5}$    & 26.95$\pm{9.1}$    & 98.57$\pm{0.3}$    & 45.70$\pm{4.9}$    & 50.61$\pm{1.2}$    & 70.72$\pm{6.6}$    & \underline{86.81}$\pm{1.1}$    & 94.68$\pm{0.6}$    & 83.01$\pm{1.5}$    & 49.79$\pm{1.7}$    & 69.58 $\color{blue}\uparrow$\color{blue}\scriptsize{0.55} & 69.76\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}}& 89.67$\pm{0.2}$    & 62.03$\pm{1.3}$    & \underline{98.96}$\pm{0.0}$    & 57.94$\pm{5.4}$    & 51.34$\pm{2.2}$    & 73.21$\pm{1.8}$    & 86.44$\pm{0.9}$    & 95.96$\pm{0.7}$    & 83.64$\pm{1.4}$    & 48.93$\pm{0.5}$    & 74.81 $\color{blue}\uparrow$\color{blue}\scriptsize{0.14} & 74.70\\  [0.15em]  
        \cline{1-14}  
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{badge}}}}}  
        \multirow{2}*{badge}
            & \multirow{1}*{\textsc{st}} & 89.94$\pm{0.5}$    & 27.25$\pm{11.0}$    & 98.83$\pm{0.1}$    & 48.60$\pm{3.5}$    & 51.56$\pm{2.4}$    & 71.90$\pm{6.7}$    & \textbf{87.52}$\pm{0.3}$    & 95.80$\pm{0.9}$    & 83.25$\pm{1.4}$    & 53.13$\pm{1.3}$    & 70.78 $\color{blue}\uparrow$\color{blue}\scriptsize{1.75}& 71.24\\ [0.15em] 
                                 
            & \CC\multirow{1}*{\textsc{lt}}& \CC\textbf{90.18}$\pm{0.4}$    & \CC\textbf{67.73}$\pm{2.0}$    & \CC\textbf{98.99}$\pm{0.0}$    & \CC\textbf{61.72}$\pm{2.1}$    & \CC51.50$\pm{1.6}$    & \CC\textbf{75.20}$\pm{1.9}$    & \CC86.72$\pm{1.1}$    & \CC\underline{96.48}$\pm{0.5}$    & \CC83.42$\pm{1.1}$    & \CC53.65$\pm{1.0}$    & \CC\textbf{76.56} $\color{blue}\uparrow$\color{blue}\scriptsize{1.89} & \CC\textbf{76.11}\\  [0.15em]  
        \cline{1-14} 
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{coreset}}}}}  
        \multirow{2}*{coreset}
            & \multirow{1}*{\textsc{st}} & 88.77$\pm{0.7}$    & 26.40$\pm{5.7}$    & 96.41$\pm{2.6}$    & 41.65$\pm{11.5}$    & 46.72$\pm{2.6}$    & 73.33$\pm{1.5}$    & 85.11$\pm{2.0}$    & 95.40$\pm{0.6}$    & \underline{83.70}$\pm{1.3}$    & 49.29$\pm{4.2}$    & 68.68 $\color{red}\downarrow$\color{red}\scriptsize{0.35} & 69.36\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}}& 89.37$\pm{0.4}$    & 61.25$\pm{2.2}$    & \underline{98.96}$\pm{0.0}$    & \underline{61.52}$\pm{2.7}$    & 51.52$\pm{2.0}$    & 73.68$\pm{2.0}$    & 84.77$\pm{1.5}$    & 95.60$\pm{0.7}$    & 83.25$\pm{1.8}$    & 47.80$\pm{1.6}$    & 74.77 $\color{blue}\uparrow$\color{blue}\scriptsize{0.10} & \underline{74.81}\\  [0.15em]  
        \cline{1-14} 
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{cal}}}}}  
        \multirow{2}*{cal}
            & \multirow{1}*{\textsc{st}} & 89.91$\pm{0.6}$    & 27.56$\pm{5.2}$    & 94.49$\pm{5.3}$    & 48.29$\pm{9.7}$    & \underline{51.94}$\pm{2.7}$    & 73.55$\pm{1.0}$    & 86.10$\pm{0.9}$    & 95.40$\pm{0.9}$    & \textbf{84.62}$\pm{0.9}$    & 52.92$\pm{0.7}$    & 70.48 $\color{blue}\uparrow$\color{blue}\scriptsize{1.45} & 69.50\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}}& \underline{90.04}$\pm{0.4}$    & 58.96$\pm{3.4}$    & 98.91$\pm{0.1}$    & 57.77$\pm{3.7}$    & 51.81$\pm{2.1}$    & 73.98$\pm{2.3}$    & 86.26$\pm{0.9}$    & \textbf{96.68}$\pm{0.6}$    & 83.28$\pm{1.8}$    & 52.03$\pm{1.2}$    & \underline{74.97} $\color{blue}\uparrow$\color{blue}\scriptsize{0.30} & 74.79\\  [0.15em]  
        %\cline{1-14} 
    \midrule
    \multicolumn{14}{c}
    {\cellcolor{yescolor!40}
    {\textbf{High Data Budget: $100+1500$}}}\\
\specialrule{0.2pt}{0.5pt}{0.5pt}
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=c]{90}{\scriptsize{\textbf{random}}}}} 
        \multirow{2}*{random} 
            & \multirow{1}*{\textsc{st}} & 90.30$\pm{0.3}$    & 69.45$\pm{1.0}$    & 98.77$\pm{0.1}$    & 54.91$\pm{3.0}$    & \underline{61.19}$\pm{1.0}$    & 78.59$\pm{1.0}$    & 87.61$\pm{0.6}$    & 96.08$\pm{0.8}$    & 84.01$\pm{1.9}$    & \underline{56.77}$\pm{0.4}$    & 77.77  $\leftarrow$& 77.77\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}}& 89.74$\pm{0.5}$    & 85.82$\pm{0.5}$    & 98.71$\pm{0.1}$    & 61.45$\pm{1.1}$    & 60.39$\pm{0.9}$    & 78.77$\pm{0.7}$    & 87.25$\pm{0.8}$    & 96.08$\pm{0.7}$    & 83.81$\pm{1.4}$    & 55.99$\pm{0.3}$    & 79.80  $\leftarrow$& 79.80\\  [0.15em]  
        \cline{1-14}  
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{entropy}}}}} 
        \multirow{2}*{entropy} 
            & \multirow{1}*{\textsc{st}} & 90.67$\pm{0.4}$    & 62.51$\pm{16.4}$    & \textbf{99.15}$\pm{0.0}$    & 55.94$\pm{10.7}$    & 58.87$\pm{1.7}$    & 79.81$\pm{2.6}$    & 88.44$\pm{0.3}$    & 97.52$\pm{0.5}$    & 79.76$\pm{14.9}$    & 55.97$\pm{0.7}$    & 76.87 $\color{red}\downarrow$\color{red}\scriptsize{0.90} & 78.62\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}}& 91.71$\pm{0.3}$    & 87.01$\pm{0.8}$    & \underline{99.14}$\pm{0.0}$    & 73.62$\pm{1.3}$    & 59.57$\pm{1.4}$    & 79.51$\pm{0.7}$    & 87.87$\pm{0.9}$    & 97.44$\pm{0.3}$    & 86.60$\pm{0.9}$    & 53.56$\pm{1.1}$    & \underline{81.60} $\color{blue}\uparrow$\color{blue}\scriptsize{1.80} & \underline{81.55}\\  [0.15em]  
        \cline{1-14}  
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{badge}}}}}  
        \multirow{2}*{badge} 
            & \multirow{1}*{\textsc{st}} & \textbf{91.78}$\pm{0.3}$    & 73.62$\pm{1.3}$    & 99.11$\pm{0.0}$    & 64.52$\pm{2.5}$    & \textbf{61.89}$\pm{0.8}$    & \underline{80.82}$\pm{1.6}$    & \textbf{89.15}$\pm{0.5}$    & \underline{97.60}$\pm{0.4}$    & 87.61$\pm{0.8}$    & \textbf{57.12}$\pm{0.3}$    & 80.32 $\color{blue}\uparrow$\color{blue}\scriptsize{2.55} & 80.11\\ [0.15em] 
                                 
            & \CC\multirow{1}*{\textsc{lt}}& \CC91.66$\pm{0.3}$    & \CC\textbf{87.96}$\pm{2.6}$    & \CC99.13$\pm{0.0}$    & \CC\underline{74.15}$\pm{2.2}$    & \CC59.85$\pm{0.8}$    & \CC78.92$\pm{1.6}$    & \CC88.28$\pm{0.4}$    & \CC97.36$\pm{0.4}$    & \CC86.83$\pm{0.9}$    & \CC56.46$\pm{0.5}$    & \CC\textbf{82.06} $\color{blue}\uparrow$\color{blue}\scriptsize{2.26} & \CC\textbf{81.89}\\  [0.15em]  
        \cline{1-14} 
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{coreset}}}}} 
        \multirow{2}*{coreset} 
            & \multirow{1}*{\textsc{st}} & 90.19$\pm{0.2}$    & 60.95$\pm{13.2}$    & 99.10$\pm{0.0}$    & 57.83$\pm{5.2}$    & 59.61$\pm{1.2}$    & 79.72$\pm{0.9}$    & 87.64$\pm{0.7}$    & 97.04$\pm{0.8}$    & 87.60$\pm{1.2}$    & 54.87$\pm{0.9}$    & 77.46 $\color{red}\downarrow$\color{red}\scriptsize{0.31} & 77.74\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}}& 90.61$\pm{0.4}$    & \underline{87.08}$\pm{0.9}$    & 99.11$\pm{0.0}$    & \textbf{74.16}$\pm{2.5}$    & 59.79$\pm{1.6}$    & \textbf{80.89}$\pm{1.1}$    & 87.11$\pm{0.7}$    & \textbf{97.60}$\pm{0.2}$    & \textbf{87.94}$\pm{0.5}$    & 51.44$\pm{1.7}$    & 81.57 $\color{blue}\uparrow$\color{blue}\scriptsize{1.77} & 81.38\\  [0.15em]  
        \cline{1-14} 
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{cal}}}}} 
        \multirow{2}*{cal} 
            & \multirow{1}*{\textsc{st}} & 91.28$\pm{0.3}$    & 64.66$\pm{4.8}$    & 99.13$\pm{0.1}$    & 61.53$\pm{3.1}$    & 58.09$\pm{5.3}$    & 78.23$\pm{1.6}$    & \underline{89.06}$\pm{0.4}$    & \underline{97.28}$\pm{0.3}$    & 87.91$\pm{0.3}$    & 54.88$\pm{0.3}$    & 78.20 $\color{blue}\uparrow$\color{blue}\scriptsize{0.43} & 77.41\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}}& \underline{91.73}$\pm{0.0}$    & 86.37$\pm{0.3}$    & 99.12$\pm{0.0}$    & 73.28$\pm{2.0}$    & 59.36$\pm{1.7}$    & 78.28$\pm{1.9}$    & 87.89$\pm{1.7}$    & 97.48$\pm{0.4}$    & 86.46$\pm{1.2}$    & 55.54$\pm{0.7}$    & 81.55 $\color{blue}\uparrow$\color{blue}\scriptsize{1.75} & 81.23\\  [0.15em]
    \bottomrule
\end{tabular}
\begin{tabular}{l | c | c | c | c | c | c | c || c || c}
        \toprule
        \multicolumn{10}{c} {\cellcolor{yescolor!10}%highregimecolor!30}
        \textbf{Low Data Budget: $100+400$}}\\
        \midrule
               &  & \textsc{AGN}  & \textsc{FNC1}&  \textsc{MNLI}& \textsc{QNLI}& \textsc{SST2} & \textsc{WIK} & Average & Baseline\\ 
        \specialrule{0.2pt}{0.5pt}{0.5pt}
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=c]{90}{\scriptsize{\textbf{random}}}}}  
        \multirow{2}*{random} 
            & \multirow{1}*{\textsc{st}}& 85.39$\pm{1.8}$    & 31.66$\pm{4.6}$    & 41.24$\pm{0.9}$    & 63.59$\pm{2.0}$    & 81.96$\pm{1.9}$    & 68.11$\pm{1.4}$    & 61.99  $\leftarrow$& 61.99\\ [0.15em]
                                 
            & \multirow{1}*{\textsc{lt}}& 87.68$\pm{0.3}$    & 43.92$\pm{4.8}$    & 46.06$\pm{1.6}$    & \textbf{67.64}$\pm{1.9}$    & 82.10$\pm{2.3}$    & 72.23$\pm{3.6}$    & 66.60  $\leftarrow$& 66.60\\  [0.15em]  
        \cline{1-10}  
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{entropy}}}}} 
        \multirow{2}*{entropy} 
            & \multirow{1}*{\textsc{st}} & 79.84$\pm{6.3}$    & 31.46$\pm{2.5}$    & 41.83$\pm{1.5}$    & 62.48$\pm{2.3}$    & 82.00$\pm{1.3}$    & 72.47$\pm{2.2}$    & 61.68 $\color{red}\downarrow$\color{red}\scriptsize{0.31} & 62.71 \\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}}& 87.64$\pm{0.3}$    & 41.92$\pm{3.2}$    & \underline{46.39}$\pm{1.5}$    & 66.13$\pm{3.5}$    & 82.46$\pm{0.8}$    & 76.99$\pm{3.1}$    & 66.92 $\color{blue}\uparrow$\color{blue}\scriptsize{0.32} & 68.08\\  [0.15em]  
        \cline{1-10}  
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{badge}}}}}  
        \multirow{2}*{badge}
            & \multirow{1}*{\textsc{st}} & 85.66$\pm{2.2}$    & 33.78$\pm{4.5}$    & 40.78$\pm{1.2}$    & 64.24$\pm{2.0}$    & 81.91$\pm{2.9}$    & 73.60$\pm{1.2}$    & 63.33 $\color{blue}\uparrow$\color{blue}\scriptsize{1.34} & 63.75\\ [0.15em] 
                                 
            & \CC\multirow{1}*{\textsc{lt}} & \CC\textbf{88.51}$\pm{0.4}$    & \CC\underline{46.61}$\pm{4.0}$    & \CC\textbf{46.47}$\pm{1.4}$    & \CC66.29$\pm{1.7}$    & \CC\textbf{83.06}$\pm{1.8}$    & \CC\underline{77.55}$\pm{1.8}$    & \CC\textbf{68.08} $\color{blue}\uparrow$\color{blue}\scriptsize{1.48} & \CC\textbf{67.98}\\  [0.15em]  
        \cline{1-10} 
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{coreset}}}}}  
        \multirow{2}*{coreset}
            & \multirow{1}*{\textsc{st}} & 85.26$\pm{2.0}$    & 35.22$\pm{3.5}$    & 39.69$\pm{3.0}$    & 61.78$\pm{3.4}$    & 76.62$\pm{4.8}$    & 64.95$\pm{2.6}$    & 60.59 $\color{red}\downarrow$\color{red}\scriptsize{1.40} & 61.78\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}}& 87.63$\pm{0.4}$    & \textbf{47.27}$\pm{3.9}$    & 44.05$\pm{1.1}$    & 66.10$\pm{3.0}$    & 80.55$\pm{2.2}$    & 72.49$\pm{4.0}$    & 66.35 $\color{red}\downarrow$\color{red}\scriptsize{0.25} & \underline{67.86}\\  [0.15em]  
        \cline{1-10} 
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{cal}}}}}  
        \multirow{2}*{cal}
            & \multirow{1}*{\textsc{st}} & 81.94$\pm{5.8}$    & 32.34$\pm{2.2}$    & 43.15$\pm{2.6}$    & 62.55$\pm{2.6}$    & 80.95$\pm{2.5}$    & 69.47$\pm{3.0}$    & 61.73 $\color{red}\downarrow$\color{red}\scriptsize{0.26} & 63.08\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}}& \underline{87.89}$\pm{0.4}$    & 44.40$\pm{2.5}$    & 45.84$\pm{1.2}$    & \underline{67.01}$\pm{1.8}$    & \underline{82.88}$\pm{1.7}$    & \textbf{77.62}$\pm{2.2}$    & \underline{67.61} $\color{blue}\uparrow$\color{blue}\scriptsize{1.01} & 67.62\\  [0.15em]  
        %\cline{1-10} 
    \midrule
    \multicolumn{10}{c}
    {\cellcolor{yescolor!40}
    {\textbf{High Data Budget: $100+1500$}}}\\
\specialrule{0.2pt}{0.5pt}{0.5pt}
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=c]{90}{\scriptsize{\textbf{random}}}}} 
        \multirow{2}*{random} 
            & \multirow{1}*{\textsc{st}}& 88.50$\pm{0.5}$    & 43.86$\pm{5.6}$    & 52.62$\pm{0.8}$    & 72.79$\pm{1.2}$    & 85.64$\pm{0.6}$    & 78.41$\pm{1.4}$    & 70.30  $\leftarrow$& 70.30\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}}& 88.97$\pm{0.2}$    & 54.92$\pm{2.2}$    & \textbf{54.20}$\pm{1.0}$    & \textbf{74.29}$\pm{0.8}$    & 85.61$\pm{0.6}$    & 79.21$\pm{1.6}$    & 72.87  $\leftarrow$& 72.87\\  [0.15em]  
        \cline{1-10}  
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{entropy}}}}} 
        \multirow{2}*{entropy} 
            & \multirow{1}*{\textsc{st}} & 87.04$\pm{1.8}$    & 48.13$\pm{0.9}$    & 51.27$\pm{1.1}$    & 71.84$\pm{1.0}$    & 86.04$\pm{0.3}$    & 82.00$\pm{1.0}$    & 71.05 $\color{blue}\uparrow$\color{blue}\scriptsize{0.75} & 71.67\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}} & 89.48$\pm{0.2}$    & 58.94$\pm{0.6}$    & 52.95$\pm{1.3}$    & 73.80$\pm{1.2}$    & 85.99$\pm{0.1}$    & 83.20$\pm{0.9}$    & 74.06 $\color{blue}\uparrow$\color{blue}\scriptsize{1.19} & 74.69\\  [0.15em]  
        \cline{1-10}  
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{badge}}}}}  
        \multirow{2}*{badge} 
            & \multirow{1}*{\textsc{st}} & 89.31$\pm{0.6}$    & 48.15$\pm{3.9}$    & 51.20$\pm{1.2}$    & 72.79$\pm{0.9}$    & 85.87$\pm{0.9}$    & 82.68$\pm{0.6}$    & 71.67 $\color{blue}\uparrow$\color{blue}\scriptsize{1.37} & 72.41\\ [0.15em] 
                                 
            &\CC\multirow{1}*{\textsc{lt}}& \CC\textbf{90.14}$\pm{0.2}$    & \CC\textbf{61.36}$\pm{1.7}$    & \CC\underline{53.48}$\pm{1.3}$    & \CC73.89$\pm{1.3}$    & \CC\textbf{86.41}$\pm{0.7}$    & \CC\underline{83.37}$\pm{0.5}$    & \CC\textbf{74.77} $\color{blue}\uparrow$\color{blue}\scriptsize{1.90} & \CC\textbf{74.84}\\  [0.15em]  
        \cline{1-10} 
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{coreset}}}}} 
        \multirow{2}*{coreset} 
            & \multirow{1}*{\textsc{st}} & 88.60$\pm{0.5}$    & 50.62$\pm{1.3}$    & 49.04$\pm{2.7}$    & 71.88$\pm{1.4}$    & 82.97$\pm{1.8}$    & 79.92$\pm{1.0}$    & 70.51 $\color{blue}\uparrow$\color{blue}\scriptsize{0.21} & 71.02\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}}& 89.16$\pm{0.2}$    & \underline{60.30}$\pm{1.1}$    & 51.81$\pm{0.8}$    & 73.46$\pm{0.8}$    & 84.86$\pm{0.9}$    & 82.22$\pm{1.6}$    & 73.64 $\color{blue}\uparrow$\color{blue}\scriptsize{0.77} & 74.56\\  [0.15em]  
        \cline{1-10} 
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{cal}}}}} 
        \multirow{2}*{cal} 
            & \multirow{1}*{\textsc{st}} & 87.94$\pm{1.8}$    & 47.18$\pm{2.8}$    & 52.14$\pm{1.2}$    & 73.19$\pm{0.9}$    & 85.34$\pm{1.9}$    & 81.24$\pm{1.4}$    & 71.17 $\color{blue}\uparrow$\color{blue}\scriptsize{0.87} & 71.76\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}}& \underline{89.77}$\pm{0.2}$    & 60.00$\pm{1.5}$    & 53.07$\pm{1.0}$    & \underline{74.06}$\pm{0.8}$    & \underline{86.15}$\pm{0.7}$    & \textbf{83.70}$\pm{0.7}$    & \underline{74.46} $\color{blue}\uparrow$\color{blue}\scriptsize{1.59} & \underline{74.69}\\  [0.15em]
    \bottomrule
\end{tabular}
\begin{tabular}{l | c | c | c | c | c | c | c || c || c}
        \toprule
        \multicolumn{10}{c} {\cellcolor{yescolor!10}%highregimecolor!30}
        \textbf{Low Data Budget: $100+400$}}\\
        \midrule
               & & \textsc{AGN}  & \textsc{FNC1}&  \textsc{MNLI}& \textsc{QNLI}& \textsc{SST2} & \textsc{WIK} & Average & Baseline\\ 
        \specialrule{0.2pt}{0.5pt}{0.5pt}
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=c]{90}{\scriptsize{\textbf{random}}}}}  
        \multirow{2}*{random} 
            & \multirow{1}*{\textsc{st}}& 89.00$\pm{0.2}$    & 40.97$\pm{12.3}$    & 51.65$\pm{3.0}$    & 70.32$\pm{6.2}$    & 86.17$\pm{0.6}$    & 77.98$\pm{4.3}$    & 69.35   $\leftarrow$& 69.35\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}}& 88.96$\pm{0.2}$    & 55.23$\pm{2.5}$    & \textbf{53.48}$\pm{2.9}$    & 74.17$\pm{1.3}$    & 86.51$\pm{0.8}$    & 78.15$\pm{2.9}$    & 72.75  $\leftarrow$ & 72.75\\  [0.15em]  
        \cline{1-10}  
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{entropy}}}}} 
        \multirow{2}*{entropy} 
            & \multirow{1}*{\textsc{st}} & 86.27$\pm{3.3}$    & 44.06$\pm{7.6}$    & 52.04$\pm{2.8}$    & 74.80$\pm{2.4}$    & 84.43$\pm{4.7}$    & 82.74$\pm{1.7}$    & 70.72 $\color{blue}\uparrow$\color{blue}\scriptsize{1.37} & 71.85\\ [0.15em] 
                                 
            & \CC\multirow{1}*{\textsc{lt}}& \CC89.41$\pm{0.2}$    & \CC\underline{58.55}$\pm{3.0}$    & \CC\underline{53.40}$\pm{2.0}$    & \CC74.76$\pm{1.9}$    & \CC\underline{86.58}$\pm{0.5}$    & \CC82.19$\pm{1.7}$    & \CC\textbf{74.15} $\color{blue}\uparrow$\color{blue}\scriptsize{1.40} & \CC\underline{74.34}\\  [0.15em]  
        \cline{1-10}  
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{badge}}}}}  
        \multirow{2}*{badge}
            & \multirow{1}*{\textsc{st}}& \underline{89.84}$\pm{0.3}$    & 40.31$\pm{8.1}$    & 51.46$\pm{3.1}$    & \underline{75.14}$\pm{1.1}$    & 86.22$\pm{1.4}$    & 83.64$\pm{2.6}$    & 71.10 $\color{blue}\uparrow$\color{blue}\scriptsize{1.75} & 72.09\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}}& \textbf{90.12}$\pm{0.2}$    & 58.17$\pm{2.6}$    & 51.33$\pm{2.9}$    & 74.48$\pm{1.8}$    & 86.40$\pm{1.3}$    & \textbf{83.97}$\pm{1.6}$    & \underline{74.08} $\color{blue}\uparrow$\color{blue}\scriptsize{1.33} & \textbf{74.62}\\  [0.15em]  
        \cline{1-10} 
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{coreset}}}}}  
        \multirow{2}*{coreset}
            & \multirow{1}*{\textsc{st}}& 89.28$\pm{0.2}$    & 50.54$\pm{6.1}$    & 46.38$\pm{3.3}$    & 69.68$\pm{3.4}$    & 83.10$\pm{2.1}$    & 80.78$\pm{2.7}$    & 69.96 $\color{blue}\uparrow$\color{blue}\scriptsize{0.61} & 70.60\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}}& 89.15$\pm{0.5}$    & \textbf{59.76}$\pm{1.2}$    & 50.57$\pm{1.9}$    & 73.51$\pm{2.3}$    & 86.10$\pm{0.9}$    & \underline{83.91}$\pm{2.6}$    & 73.83 $\color{blue}\uparrow$\color{blue}\scriptsize{1.08} & 73.76\\  [0.15em]  
        \cline{1-10} 
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{cal}}}}}  
        \multirow{2}*{cal}
            & \multirow{1}*{\textsc{st}} & 88.18$\pm{2.0}$    & 47.73$\pm{4.6}$    & 48.25$\pm{5.6}$    & \textbf{75.43}$\pm{2.3}$    & 85.69$\pm{1.5}$    & 83.09$\pm{1.6}$    & 71.40 $\color{blue}\uparrow$\color{blue}\scriptsize{2.05} & 72.12\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}}& 89.70$\pm{0.2}$    & 57.72$\pm{4.5}$    & 52.24$\pm{2.3}$    & 74.32$\pm{2.2}$    & \textbf{86.74}$\pm{0.6}$    & 83.53$\pm{1.4}$    & 74.04 $\color{blue}\uparrow$\color{blue}\scriptsize{1.29} & 74.18\\  [0.15em]  
        %\cline{1-10} 
    \midrule
    \multicolumn{10}{c}
    {\cellcolor{yescolor!40}
    {\textbf{High Data Budget: $100+1500$}}}\\
\specialrule{0.2pt}{0.5pt}{0.5pt}
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=c]{90}{\scriptsize{\textbf{random}}}}} 
        \multirow{2}*{random} 
            & \multirow{1}*{\textsc{st}}& 90.30$\pm{0.3}$    & 54.91$\pm{3.0}$    & \textbf{61.19}$\pm{1.0}$    & 78.59$\pm{1.0}$    & 87.61$\pm{0.6}$    & 84.01$\pm{1.9}$    & 76.10  $\leftarrow$& 76.10\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}}& 89.74$\pm{0.5}$    & 61.45$\pm{1.1}$    & \underline{60.39}$\pm{0.9}$    & 78.77$\pm{0.7}$    & 87.25$\pm{0.8}$    & 83.81$\pm{1.4}$    & 76.90  $\leftarrow$& 76.90\\  [0.15em]  
        \cline{1-10}
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{entropy}}}}} 
        \multirow{2}*{entropy} 
            & \multirow{1}*{\textsc{st}}& 90.50$\pm{0.6}$    & 63.08$\pm{2.4}$    & 59.90$\pm{1.8}$    & 79.64$\pm{1.4}$    & \textbf{89.08}$\pm{0.4}$    & 87.19$\pm{0.7}$    & 78.23 $\color{blue}\uparrow$\color{blue}\scriptsize{2.13} & 77.42\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}}& 90.91$\pm{0.3}$    & \underline{73.27}$\pm{1.9}$    & 53.64$\pm{11.0}$    & 79.30$\pm{0.5}$    & 88.42$\pm{0.3}$    & 87.14$\pm{0.6}$    & 78.78 $\color{blue}\uparrow$\color{blue}\scriptsize{1.88} & \underline{79.66}\\  [0.15em]  
        \cline{1-10}  
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{badge}}}}}  
        \multirow{2}*{badge} 
            & \multirow{1}*{\textsc{st}} & \textbf{91.53}$\pm{0.2}$    & 62.37$\pm{2.0}$    & 59.60$\pm{2.0}$    & 79.27$\pm{0.8}$    & 80.16$\pm{15.5}$    & 87.55$\pm{0.6}$    & 76.75 $\color{blue}\uparrow$\color{blue}\scriptsize{0.65} & 79.01\\ [0.15em] 
                                 
            & \CC \multirow{1}*{\textsc{lt}}& \CC\underline{91.38}$\pm{0.2}$    & \CC\textbf{74.55}$\pm{0.4}$    & \CC59.96$\pm{2.8}$    & \CC79.04$\pm{0.6}$    & \CC88.19$\pm{0.7}$    & \CC86.26$\pm{0.6}$    & \CC\textbf{79.90} $\color{blue}\uparrow$\color{blue}\scriptsize{3.00} & \CC79.57\\  [0.15em]  
        \cline{1-10} 
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{coreset}}}}} 
        \multirow{2}*{coreset} 
            & \multirow{1}*{\textsc{st}} & 90.27$\pm{0.6}$    & 59.93$\pm{3.5}$    & 59.29$\pm{1.8}$    & 79.52$\pm{1.5}$    & 85.71$\pm{1.9}$    & \textbf{88.09}$\pm{1.0}$    & 77.14 $\color{blue}\uparrow$\color{blue}\scriptsize{1.04} & 76.80\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}}& 90.59$\pm{0.2}$    & 71.50$\pm{0.9}$    & 58.75$\pm{0.9}$    & \textbf{80.34}$\pm{1.7}$    & 87.66$\pm{0.6}$    & 87.21$\pm{1.1}$    & 79.34 $\color{blue}\uparrow$\color{blue}\scriptsize{2.44} & 79.62\\  [0.15em]  
        \cline{1-10} 
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{cal}}}}} 
        \multirow{2}*{cal} 
            & \multirow{1}*{\textsc{st}} & 90.98$\pm{0.5}$    & 57.14$\pm{6.9}$    & 60.10$\pm{3.1}$    & \underline{80.16}$\pm{1.0}$    & \underline{89.04}$\pm{0.8}$    & \underline{87.64}$\pm{0.7}$    & 77.51 $\color{blue}\uparrow$\color{blue}\scriptsize{1.41} & 76.67\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}}& 91.25$\pm{0.3}$    & 72.76$\pm{2.1}$    & 59.03$\pm{1.2}$    & 79.74$\pm{0.7}$    & 87.84$\pm{0.4}$    & 86.84$\pm{0.8}$    & \underline{79.58} $\color{blue}\uparrow$\color{blue}\scriptsize{2.68} & \textbf{79.98}\\  [0.15em]  
    \bottomrule
\end{tabular}
\begin{tabular}{l | c | c | c | c | c | c | c | c | c | c | c || c || c}
        \toprule
        \multicolumn{14}{c} {\cellcolor{yescolor!10}%highregimecolor!30}
        \textbf{Low Data Budget: $100+400$}}\\
        \midrule
               &  & \textsc{AGN}     & \textsc{B77}  & \textbf{\textsc{DBP}} & \textsc{FNC1}&  \textsc{MNLI}& \textsc{QNLI}& \textsc{SST2}& \textsc{TREC6}& \textsc{WIK} & \textsc{YELP5} & Average & Baseline \\ 
        \specialrule{0.2pt}{0.5pt}{0.5pt}
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=c]{90}{\scriptsize{\textbf{random}}}}}  
        \multirow{2}*{random} 
            & \multirow{1}*{\textsc{st}} & 85.39$\pm{1.8}$    & 11.02$\pm{3.1}$    & 79.52$\pm{4.2}$    & 31.66$\pm{4.6}$    & 41.24$\pm{0.9}$    & 63.59$\pm{2.0}$    & 81.96$\pm{1.9}$    & 84.19$\pm{3.8}$    & 68.11$\pm{1.4}$    & 43.46$\pm{2.0}$    & 59.01  $\leftarrow$& 59.01 \\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}}& 87.68$\pm{0.3}$    & 34.52$\pm{1.6}$    & \textbf{96.59}$\pm{0.4}$    & 43.92$\pm{4.8}$    & 46.06$\pm{1.6}$    & 67.64$\pm{1.9}$    & 82.10$\pm{2.3}$    & 90.72$\pm{0.9}$    & 72.23$\pm{3.6}$    & \textbf{48.80}$\pm{1.6}$    & 67.02  $\leftarrow$& 67.02\\  [0.15em]  
        \cline{1-14}  
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{entropy}}}}} 
        \multirow{2}*{entropy} 
            & \multirow{1}*{\textsc{st}} & 85.91$\pm{2.2}$    & 19.68$\pm{2.9}$    & 82.23$\pm{5.2}$    & 40.70$\pm{4.2}$    & 43.78$\pm{0.7}$    & 67.11$\pm{2.2}$    & 82.90$\pm{1.4}$    & 85.86$\pm{3.7}$    & 75.86$\pm{1.7}$    & 45.21$\pm{1.3}$    & 62.92 $\color{blue}\uparrow$\color{blue}\scriptsize{3.91}  & 58.18\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}}& \underline{88.24}$\pm{0.6}$    & 39.17$\pm{1.6}$    & 95.55$\pm{1.1}$    & 47.45$\pm{6.3}$    & 45.83$\pm{1.1}$    & 67.98$\pm{3.5}$    & \underline{83.27}$\pm{1.4}$    & 91.01$\pm{1.2}$    & 78.45$\pm{2.3}$    & 45.95$\pm{1.6}$    & 68.29 $\color{blue}\uparrow$\color{blue}\scriptsize{1.27} & 46.57\\  [0.15em]  
        \cline{1-14}  
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{badge}}}}}  
        \multirow{2}*{badge}
            & \multirow{1}*{\textsc{st}} & 86.16$\pm{2.0}$    & 24.77$\pm{2.5}$    & 87.23$\pm{2.2}$    & 41.35$\pm{5.1}$    & 45.28$\pm{1.2}$    & 66.55$\pm{3.2}$    & 82.64$\pm{1.4}$    & 87.45$\pm{2.7}$    & 75.86$\pm{0.9}$    & 46.16$\pm{1.0}$    & 64.35 $\color{blue}\uparrow$\color{blue}\scriptsize{5.34} & 60.96\\ [0.15em] 
                                 
            & \CC\multirow{1}*{\textsc{lt}}& \CC\textbf{88.35}$\pm{0.1}$    & \CC\textbf{43.39}$\pm{1.4}$    & \CC\underline{96.36}$\pm{1.1}$    & \CC\textbf{48.30}$\pm{5.3}$    & \CC\textbf{46.64}$\pm{1.3}$    & \CC\underline{68.41}$\pm{3.3}$    & \CC\textbf{83.61}$\pm{1.1}$    & \CC\textbf{91.90}$\pm{0.8}$    & \CC\textbf{79.16}$\pm{1.4}$    & \CC46.67$\pm{1.2}$    & \CC\textbf{69.28} $\color{blue}\uparrow$\color{blue}\scriptsize{2.26} & \CC\textbf{67.97}\\  [0.15em]  
        \cline{1-14} 
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{coreset}}}}}  
        \multirow{2}*{coreset}
            & \multirow{1}*{\textsc{st}} & 85.91$\pm{2.0}$    & 22.31$\pm{2.3}$    & 87.69$\pm{1.9}$    & 41.61$\pm{4.3}$    & 44.14$\pm{1.5}$    & 66.49$\pm{3.4}$    & 80.46$\pm{4.3}$    & 86.59$\pm{2.6}$    & 73.78$\pm{2.1}$    & 45.02$\pm{1.7}$    & 63.40 $\color{blue}\uparrow$\color{blue}\scriptsize{4.39} & 58.12\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}} & 87.96$\pm{0.5}$    & \underline{42.76}$\pm{1.8}$    & \
            96.33$\pm{1.1}$    & 45.81$\pm{7.1}$    & 45.01$\pm{1.4}$    & 67.33$\pm{4.6}$    & 81.63$\pm{2.4}$    & \underline{91.62}$\pm{1.4}$    & \underline{78.82}$\pm{1.8}$    & 46.11$\pm{1.6}$    & \underline{68.34} $\color{blue}\uparrow$\color{blue}\scriptsize{1.32} & \underline{67.42}\\  [0.15em]  
        \cline{1-14} 
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{cal}}}}}  
        \multirow{2}*{cal}
            & \multirow{1}*{\textsc{st}} & 86.26$\pm{1.8}$    & 19.71$\pm{2.4}$    & 80.54$\pm{5.7}$    & 41.08$\pm{4.5}$    & 42.91$\pm{2.0}$    & 65.91$\pm{2.9}$    & 81.59$\pm{2.4}$    & 86.57$\pm{2.9}$    & 74.84$\pm{1.7}$    & 43.35$\pm{1.2}$    & 62.28 $\color{blue}\uparrow$\color{blue}\scriptsize{3.27} & 57.86\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}} & 88.23$\pm{0.5}$    & 36.94$\pm{2.2}$    & 94.92$\pm{0.7}$    & \underline{48.00}$\pm{4.2}$    & \underline{46.10}$\pm{0.6}$    & \textbf{68.47}$\pm{3.8}$    & 82.46$\pm{2.1}$    & 90.69$\pm{2.1}$    & 78.68$\pm{1.2}$    & \underline{46.70}$\pm{1.7}$    & 68.12 $\color{blue}\uparrow$\color{blue}\scriptsize{1.10} & 66.94\\  [0.15em]  
        %\cline{1-14} 
    \midrule
    \multicolumn{14}{c}
    {\cellcolor{yescolor!40}
    {\textbf{High Data Budget: $100+1500$}}}\\
\specialrule{0.2pt}{0.5pt}{0.5pt}
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=c]{90}{\scriptsize{\textbf{random}}}}} 
        \multirow{2}*{random} 
            & \multirow{1}*{\textsc{st}} & 88.50$\pm{0.5}$    & 39.84$\pm{3.2}$    & 93.59$\pm{1.1}$    & 43.86$\pm{5.6}$    & 52.62$\pm{0.8}$    & 72.79$\pm{1.2}$    & 85.64$\pm{0.6}$    & 92.12$\pm{0.8}$    & 78.41$\pm{1.4}$    & \underline{52.51}$\pm{0.5}$    & 69.99  $\leftarrow$& 69.99 \\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}}& 88.97$\pm{0.2}$    & 65.35$\pm{0.7}$    & 98.10$\pm{0.1}$    & 54.92$\pm{2.2}$    & \textbf{54.20}$\pm{1.0}$    & 74.29$\pm{0.8}$    & 85.61$\pm{0.6}$    & 94.31$\pm{0.4}$    & 79.21$\pm{1.6}$    & \textbf{53.38}$\pm{0.6}$    & 74.83  $\leftarrow$& 74.83 \\  [0.15em]  
        \cline{1-14}  
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{entropy}}}}} 
        \multirow{2}*{entropy} 
            & \multirow{1}*{\textsc{st}} & 89.21$\pm{0.8}$    & 60.16$\pm{1.2}$    & 94.43$\pm{1.4}$    & 58.64$\pm{1.9}$    & 52.64$\pm{0.7}$    & \textbf{75.84}$\pm{1.3}$    & \textbf{86.09}$\pm{0.5}$    & 93.67$\pm{1.2}$    & 83.36$\pm{0.3}$    & 48.99$\pm{0.3}$    & 74.30 $\color{blue}\uparrow$\color{blue}\scriptsize{4.30} & 70.22\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}}& \textbf{89.80}$\pm{0.2}$    & 68.06$\pm{1.3}$    & 97.97$\pm{0.3}$    & \underline{61.25}$\pm{2.6}$    & 53.27$\pm{1.0}$    & 75.40$\pm{1.7}$    & 85.63$\pm{0.7}$    & 94.97$\pm{0.5}$    & 84.04$\pm{0.6}$    & 48.31$\pm{0.7}$    & \underline{75.87} $\color{blue}\uparrow$\color{blue}\scriptsize{1.04} & 75.44\\  [0.15em]  
        \cline{1-14}  
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{badge}}}}}  
        \multirow{2}*{badge} 
            & \multirow{1}*{\textsc{st}} & 89.19$\pm{0.5}$    & 65.20$\pm{1.1}$    & 95.78$\pm{0.6}$    & 59.14$\pm{1.8}$    & \underline{53.73}$\pm{1.0}$    & 75.52$\pm{1.7}$    & \underline{86.07}$\pm{0.9}$    & 94.25$\pm{0.8}$    & 83.31$\pm{0.7}$    & 50.82$\pm{0.7}$    & 75.30 $\color{blue}\uparrow$\color{blue}\scriptsize{5.31} & 71.76\\ [0.15em] 
                                 
            & \CC\multirow{1}*{\textsc{lt}} & \CC89.68$\pm{0.1}$    & \CC\textbf{72.43}$\pm{1.0}$    & \CC\textbf{98.21}$\pm{0.3}$    & \CC61.14$\pm{1.9}$    & \CC52.68$\pm{0.8}$    & \CC75.43$\pm{1.5}$    & \CC85.66$\pm{0.5}$    & \CC\textbf{95.52}$\pm{0.3}$    & \CC\textbf{84.28}$\pm{0.9}$    & \CC49.42$\pm{0.8}$    & \CC\textbf{76.45} $\color{blue}\uparrow$\color{blue}\scriptsize{1.62} & \CC\textbf{76.41}\\  [0.15em]  
        \cline{1-14} 
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{coreset}}}}} 
        \multirow{2}*{coreset} 
            & \multirow{1}*{\textsc{st}} & 88.76$\pm{0.6}$    & 62.03$\pm{1.4}$    & 95.90$\pm{0.5}$    & 59.57$\pm{1.6}$    & 52.93$\pm{1.0}$    & \underline{75.54}$\pm{2.1}$    & 84.06$\pm{1.0}$    & 93.98$\pm{0.8}$    & 83.25$\pm{0.6}$    & 48.16$\pm{1.1}$    & 74.42 $\color{blue}\uparrow$\color{blue}\scriptsize{4.43} & 69.79\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}}& 89.20$\pm{0.1}$    & \underline{70.24}$\pm{1.1}$    & \underline{98.17}$\pm{0.3}$    & 61.15$\pm{2.8}$    & 52.27$\pm{0.8}$    & 74.82$\pm{2.3}$    & 84.13$\pm{0.4}$    & \underline{95.31}$\pm{0.4}$    & \underline{84.11}$\pm{0.5}$    & 47.53$\pm{1.1}$    & 75.69 $\color{blue}\uparrow$\color{blue}\scriptsize{0.86} & 75.57\\  [0.15em]  
        \cline{1-14} 
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{cal}}}}} 
        \multirow{2}*{cal} 
            & \multirow{1}*{\textsc{st}} & 89.32$\pm{0.6}$    & 58.48$\pm{1.2}$    & 93.83$\pm{1.6}$    & 59.43$\pm{2.7}$    & 51.81$\pm{1.7}$    & 74.85$\pm{1.8}$    & 85.89$\pm{0.9}$    & 94.08$\pm{0.8}$    & 83.27$\pm{0.6}$    & 48.46$\pm{0.8}$    & 73.94 $\color{blue}\uparrow$\color{blue}\scriptsize{3.95} & 69.71\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}}& \underline{89.78}$\pm{0.3}$    & 58.07$\pm{2.5}$    & 96.70$\pm{0.6}$    & \textbf{61.54}$\pm{1.2}$    & 52.75$\pm{0.8}$    & 75.27$\pm{1.4}$    & 85.40$\pm{1.1}$    & 94.85$\pm{0.7}$    & 83.95$\pm{0.6}$    & 49.05$\pm{0.6}$    & 74.74 $\color{red}\downarrow$\color{red}\scriptsize{0.09} & \underline{75.63}\\  [0.15em]  
    \bottomrule
\end{tabular}
\begin{tabular}{l | c | c | c | c | c | c | c | c | c | c | c || c || c}
        \toprule
        \multicolumn{14}{c} {\cellcolor{yescolor!10}%highregimecolor!30}
        \textbf{Low Data Budget: $100+400$}}\\
        \midrule
               & & \textsc{AGN}     & \textsc{B77}  & \textbf{\textsc{DBP}} & \textsc{FNC1}&  \textsc{MNLI}& \textsc{QNLI}& \textsc{SST2}& \textsc{TREC6}& \textsc{WIK} & \textsc{YELP5} & Average & Baseline \\ 
        \specialrule{0.2pt}{0.5pt}{0.5pt}
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=c]{90}{\scriptsize{\textbf{random}}}}}  
        \multirow{2}*{random} 
            & \multirow{1}*{\textsc{st}} & 89.0$\pm{0.2}$    & 28.0$\pm{9.5}$    & 98.6$\pm{0.1}$    & 40.97$\pm{12.3}$   & 51.65$\pm{3.0}$    & 70.32$\pm{6.2}$    & 86.17$\pm{0.6}$    & 93.04$\pm{0.6}$    & 77.98$\pm{4.3}$    & \textbf{54.64}$\pm{0.7}$    & 69.03   $\leftarrow$& 69.03\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}}& 88.96$\pm{0.2}$    & 63.42$\pm{1.2}$    & 98.57$\pm{0.1}$    & 55.23$\pm{2.5}$    & \textbf{53.48}$\pm{2.9}$    & 74.17$\pm{1.3}$    & 86.51$\pm{0.8}$    & 94.48$\pm{1.0}$    & 78.15$\pm{2.9}$    & 53.76$\pm{0.8}$    & 74.67  $\leftarrow$& 74.67\\  [0.15em]  
        \cline{1-14}  
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{entropy}}}}} 
        \multirow{2}*{entropy} 
            & \multirow{1}*{\textsc{st}} & 89.69$\pm{0.7}$    & 55.88$\pm{1.6}$    & 98.72$\pm{0.0}$    & 58.42$\pm{1.8}$    & 52.11$\pm{1.6}$    & \underline{76.87}$\pm{1.6}$    & \underline{86.67}$\pm{0.5}$    & 95.56$\pm{0.6}$    & \underline{85.90}$\pm{0.6}$    & 50.40$\pm{1.0}$    & 75.02 $\color{blue}\uparrow$\color{blue}\scriptsize{5.99} & 69.76\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}}& \textbf{89.80}$\pm{0.5}$    & 68.43$\pm{0.9}$    & 98.72$\pm{0.1}$    & \textbf{61.16}$\pm{2.0}$    & 52.33$\pm{1.6}$    & 76.64$\pm{2.8}$    & 86.63$\pm{0.7}$    & 95.48$\pm{0.8}$    & 85.03$\pm{0.9}$    & 48.80$\pm{1.1}$    & \underline{76.30} $\color{blue}\uparrow$\color{blue}\scriptsize{1.63} & 74.70\\  [0.15em]  
        \cline{1-14}  
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{badge}}}}}  
        \multirow{2}*{badge}
            & \multirow{1}*{\textsc{st}} & 89.57$\pm{0.3}$    & 62.86$\pm{1.8}$    & 98.68$\pm{0.1}$    & 59.34$\pm{2.5}$    & \underline{53.34}$\pm{1.2}$    & 76.33$\pm{2.5}$    & \textbf{87.16}$\pm{0.8}$    & 95.52$\pm{1.2}$    & 84.34$\pm{1.3}$    & \underline{51.41}$\pm{1.1}$    & 75.85 $\color{blue}\uparrow$\color{blue}\scriptsize{6.82} & 71.24\\ [0.15em] 
                                 
            & \CC\multirow{1}*{\textsc{lt}}& 89.54$\pm{0.4}$    & \CC\textbf{74.79}$\pm{1.3}$    & \CC\underline{98.74}$\pm{0.1}$    & \CC60.19$\pm{2.1}$    & \CC51.68$\pm{0.9}$    & \CC\textbf{76.88}$\pm{1.8}$    & \CC86.17$\pm{0.8}$    & \CC96.24$\pm{0.5}$    & \CC85.38$\pm{0.9}$    & \CC49.06$\pm{1.1}$    & \CC\textbf{76.87} $\color{blue}\uparrow$\color{blue}\scriptsize{2.20} & \CC\textbf{76.11}\\  [0.15em]  
        \cline{1-14} 
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{coreset}}}}}  
        \multirow{2}*{coreset}
            & \multirow{1}*{\textsc{st}} & 89.28$\pm{0.4}$    & 60.01$\pm{2.1}$    & 98.71$\pm{0.1}$    & 59.74$\pm{1.5}$    & 52.14$\pm{1.0}$    & 76.40$\pm{3.4}$    & 83.44$\pm{3.2}$    & 95.96$\pm{1.1}$    & \textbf{86.88}$\pm{0.7}$    & 49.40$\pm{1.6}$    & 75.20 $\color{blue}\uparrow$\color{blue}\scriptsize{6.17} & 69.36\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}}& 89.48$\pm{0.4}$    & \underline{71.44}$\pm{2.0}$    & \textbf{98.76}$\pm{0.1}$    & 60.37$\pm{1.0}$    & 51.49$\pm{1.9}$    & 74.04$\pm{4.1}$    & 84.63$\pm{1.1}$    & \textbf{96.52}$\pm{0.4}$    & 85.32$\pm{1.3}$    & 47.98$\pm{1.7}$    & 76.00 $\color{blue}\uparrow$\color{blue}\scriptsize{1.33} & \underline{74.81}\\  [0.15em]  
        \cline{1-14} 
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{cal}}}}}  
        \multirow{2}*{cal}
            & \multirow{1}*{\textsc{st}} & 89.33$\pm{0.3}$    & 54.56$\pm{3.4}$    & 98.14$\pm{0.4}$    & 58.77$\pm{3.0}$    & 51.52$\pm{1.8}$    & 75.50$\pm{2.5}$    & 86.10$\pm{0.4}$    & \underline{96.32}$\pm{0.5}$    & 85.30$\pm{1.6}$    & 50.16$\pm{0.7}$    & 74.57 $\color{blue}\uparrow$\color{blue}\scriptsize{5.54} & 69.50\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}}& \underline{89.69}$\pm{0.2}$    & 56.73$\pm{2.9}$    & 96.18$\pm{0.6}$    & \underline{60.95}$\pm{1.4}$    & 52.47$\pm{1.4}$    & 76.20$\pm{1.9}$    & 85.80$\pm{0.4}$    & 95.08$\pm{1.1}$    & 84.85$\pm{2.1}$    & 49.42$\pm{0.9}$    & 74.74 $\color{blue}\uparrow$\color{blue}\scriptsize{0.07} & 74.79\\  [0.15em]  
        %\cline{1-14} 
    \midrule
    \multicolumn{14}{c}
    {\cellcolor{yescolor!40}
    {\textbf{High Data Budget: $100+1500$}}}\\
\specialrule{0.2pt}{0.5pt}{0.5pt}
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=c]{90}{\scriptsize{\textbf{random}}}}} 
        \multirow{2}*{random} 
            & \multirow{1}*{\textsc{st}} & 90.30$\pm{0.3}$    & 69.45$\pm{1.0}$    & 98.77$\pm{0.1}$    & 54.91$\pm{3.0}$    & \textbf{61.19}$\pm{1.0}$    & 78.59$\pm{1.0}$    & 87.61$\pm{0.6}$    & 96.08$\pm{0.8}$    & 84.01$\pm{1.9}$    & \textbf{56.77}$\pm{0.4}$    & 77.77  $\leftarrow$& 77.77\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}}& 89.74$\pm{0.5}$    & 85.82$\pm{0.5}$    & 98.71$\pm{0.1}$    & 61.45$\pm{1.1}$    & \underline{60.39}$\pm{0.9}$    & 78.77$\pm{0.7}$    & 87.25$\pm{0.8}$    & 96.08$\pm{0.7}$    & 83.81$\pm{1.4}$    & \underline{55.99}$\pm{0.3}$    & 79.80  $\leftarrow$& 79.80\\  [0.15em]  
        \cline{1-14}  
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{entropy}}}}} 
        \multirow{2}*{entropy} 
            & \multirow{1}*{\textsc{st}} & \underline{91.05}$\pm{0.2}$    & 86.03$\pm{0.4}$    & \textbf{98.98}$\pm{0.1}$    & 71.52$\pm{1.6}$    & 58.47$\pm{1.0}$    & 80.26$\pm{0.7}$    & 87.59$\pm{0.4}$    & 97.04$\pm{0.6}$    & 86.64$\pm{0.9}$    & 50.25$\pm{1.0}$    & 80.78 $\color{blue}\uparrow$\color{blue}\scriptsize{3.01} & 78.62\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}}& 90.93$\pm{0.1}$    & 86.44$\pm{0.3}$    & 98.92$\pm{0.0}$    & 72.61$\pm{2.0}$    & 58.18$\pm{0.9}$    & 79.50$\pm{0.8}$    & 86.28$\pm{1.2}$    & 96.56$\pm{0.4}$    & 86.85$\pm{0.9}$    & 49.65$\pm{0.4}$    & 80.59 $\color{blue}\uparrow$\color{blue}\scriptsize{0.79} & \underline{81.55}\\  [0.15em]  
        \cline{1-14}  
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{badge}}}}}  
        \multirow{2}*{badge} 
            & \CC \multirow{1}*{\textsc{st}} & \CC90.97$\pm{0.2}$    & \CC\textbf{88.58}$\pm{0.6}$    & \CC98.97$\pm{0.1}$    & \CC71.20$\pm{1.3}$    & \CC59.26$\pm{1.3}$    & \CC\textbf{80.60}$\pm{0.8}$    & \CC87.52$\pm{1.1}$    & \CC97.00$\pm{0.5}$    & \CC86.78$\pm{0.8}$    & \CC53.00$\pm{0.8}$    & \CC\textbf{81.39} $\color{blue}\uparrow$\color{blue}\scriptsize{3.62} & \CC80.11\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}}& 90.91$\pm{0.3}$    & \underline{88.55}$\pm{0.4}$    & 98.91$\pm{0.1}$    & 71.91$\pm{0.8}$    & 58.09$\pm{1.4}$    & 78.83$\pm{0.7}$    & 86.33$\pm{0.7}$    & 96.92$\pm{0.3}$    & \underline{87.01}$\pm{1.2}$    & 50.65$\pm{0.5}$    & 80.81 $\color{blue}\uparrow$\color{blue}\scriptsize{1.01} & \textbf{81.89}\\  [0.15em]  
        \cline{1-14} 
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{coreset}}}}} 
        \multirow{2}*{coreset} 
            & \multirow{1}*{\textsc{st}} & 90.57$\pm{0.4}$    & 86.41$\pm{0.5}$    & \textbf{98.98}$\pm{0.1}$    & 72.02$\pm{1.4}$    & 58.94$\pm{1.0}$    & \underline{80.50}$\pm{1.0}$    & 86.44$\pm{1.2}$    & \textbf{97.24}$\pm{0.5}$    & \textbf{87.18}$\pm{0.9}$    & 49.55$\pm{0.9}$    & 80.78 $\color{blue}\uparrow$\color{blue}\scriptsize{3.01} & 77.74\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}}& 90.07$\pm{0.3}$    & 86.60$\pm{0.8}$    & 98.93$\pm{0.1}$    & \underline{73.47}$\pm{1.5}$    & 57.72$\pm{0.8}$    & 78.91$\pm{1.7}$    & 85.62$\pm{1.4}$    & 97.08$\pm{0.4}$    & 86.00$\pm{1.0}$    & 47.94$\pm{1.2}$    & 80.23 $\color{blue}\uparrow$\color{blue}\scriptsize{0.43} & 81.38\\  [0.15em]  
        \cline{1-14} 
        
        %\multirow{2}{*}{\STAB{\rotatebox[origin=cb]{90}{{\scriptsize\textbf{cal}}}}} 
        \multirow{2}*{cal} 
            & \multirow{1}*{\textsc{st}} & \textbf{91.30}$\pm{0.3}$    & 84.34$\pm{1.0}$    & 98.96$\pm{0.0}$    & \textbf{73.93}$\pm{2.6}$    & 58.34$\pm{1.4}$    & 79.67$\pm{1.0}$    & \textbf{87.96}$\pm{0.4}$    & \underline{97.20}$\pm{0.5}$    & 86.70$\pm{0.5}$    & 51.31$\pm{0.5}$    & \underline{80.97} $\color{blue}\uparrow$\color{blue}\scriptsize{3.20} & 77.41\\ [0.15em] 
                                 
            & \multirow{1}*{\textsc{lt}}& 90.83$\pm{0.3}$    & 79.81$\pm{2.2}$    & 98.74$\pm{0.1}$    & 72.60$\pm{0.6}$    & 57.75$\pm{1.1}$    & 78.07$\pm{1.0}$    & \underline{87.73}$\pm{1.0}$    & 97.04$\pm{0.2}$    & 86.64$\pm{1.3}$    & 50.76$\pm{0.8}$    & 80.00 $\color{blue}\uparrow$\color{blue}\scriptsize{0.20} & 81.23\\  [0.15em]
    \bottomrule
\end{tabular}

    }
\end{table*}

\begin{figure}[!ht]
\begin{picture}(300, 270)
    %legend
    \put(35,260){\includegraphics[width=0.8\textwidth]{figures/resultPlots/legend.pdf}}
    %\put(0,110){\rotatebox{90}{\textbf{\scriptsize{Accuracy (in \%)}}}}
    \put(0,187){\includegraphics[width=0.33\textwidth]{figures/resultPlots/2560/5ep_sub_N_INIT100__ACQ_SIZE25__N_ACQ60/agnews_bert_5ep_sub.pdf}}
    \put(115,187){\includegraphics[width=0.33\textwidth]{figures/resultPlots/2560/5ep_sub_N_INIT100__ACQ_SIZE25__N_ACQ60/banks77_bert_5ep_sub.pdf}}
    \put(230,187){\includegraphics[width=0.33\textwidth]{figures/resultPlots/2560/5ep_sub_N_INIT100__ACQ_SIZE25__N_ACQ60/dbpedia_bert_5ep_sub.pdf}}

    \put(0,125){\includegraphics[width=0.33\textwidth]{figures/resultPlots/2560/5ep_sub_N_INIT100__ACQ_SIZE25__N_ACQ60/fnc1_bert_5ep_sub.pdf}}
    \put(115,125){\includegraphics[width=0.33\textwidth]{figures/resultPlots/2560/5ep_sub_N_INIT100__ACQ_SIZE25__N_ACQ60/mnli_bert_5ep_sub.pdf}}
    \put(230,125){\includegraphics[width=0.33\textwidth]{figures/resultPlots/2560/5ep_sub_N_INIT100__ACQ_SIZE25__N_ACQ60/qnli_bert_5ep_sub.pdf}}

    \put(0,62.5){\includegraphics[width=0.33\textwidth]{figures/resultPlots/2560/5ep_sub_N_INIT100__ACQ_SIZE25__N_ACQ60/sst2_bert_5ep_sub.pdf}}
    \put(115,63){\includegraphics[width=0.33\textwidth]{figures/resultPlots/2560/5ep_sub_N_INIT100__ACQ_SIZE25__N_ACQ60/trec6_bert_5ep_sub.pdf}}
    \put(230,63){\includegraphics[width=0.33\textwidth]{figures/resultPlots/2560/5ep_sub_N_INIT100__ACQ_SIZE25__N_ACQ60/wikitalk_bert_5ep_sub.pdf}}

    \put(115,0){\includegraphics[width=0.33\textwidth]{figures/resultPlots/2560/5ep_sub_N_INIT100__ACQ_SIZE25__N_ACQ60/yelp5_bert_5ep_sub.pdf}}
\end{picture}
\begin{picture}(300, 270)
    %legend
    \put(35,260){\includegraphics[width=0.8\textwidth]{figures/resultPlots/legend.pdf}}
    %\put(0,110){\rotatebox{90}{\textbf{\scriptsize{Accuracy (in \%)}}}}
    \put(0,187){\includegraphics[width=0.33\textwidth]{figures/resultPlots/2560/15ep_sub_N_INIT100__ACQ_SIZE25__N_ACQ60/agnews_bert_15ep_sub.pdf}}
    \put(115,187){\includegraphics[width=0.33\textwidth]{figures/resultPlots/2560/15ep_sub_N_INIT100__ACQ_SIZE25__N_ACQ60/banks77_bert_15ep_sub.pdf}}
    \put(230,187){\includegraphics[width=0.33\textwidth]{figures/resultPlots/2560/15ep_sub_N_INIT100__ACQ_SIZE25__N_ACQ60/dbpedia_bert_15ep_sub.pdf}}

    \put(0,125){\includegraphics[width=0.33\textwidth]{figures/resultPlots/2560/15ep_sub_N_INIT100__ACQ_SIZE25__N_ACQ60/fnc1_bert_15ep_sub.pdf}}
    \put(115,125){\includegraphics[width=0.33\textwidth]{figures/resultPlots/2560/15ep_sub_N_INIT100__ACQ_SIZE25__N_ACQ60/mnli_bert_15ep_sub.pdf}}
    \put(230,125){\includegraphics[width=0.33\textwidth]{figures/resultPlots/2560/15ep_sub_N_INIT100__ACQ_SIZE25__N_ACQ60/qnli_bert_15ep_sub.pdf}}

    \put(0,62.5){\includegraphics[width=0.33\textwidth]{figures/resultPlots/2560/15ep_sub_N_INIT100__ACQ_SIZE25__N_ACQ60/sst2_bert_15ep_sub.pdf}}
    \put(115,63){\includegraphics[width=0.33\textwidth]{figures/resultPlots/2560/15ep_sub_N_INIT100__ACQ_SIZE25__N_ACQ60/trec6_bert_15ep_sub.pdf}}
    \put(230,63){\includegraphics[width=0.33\textwidth]{figures/resultPlots/2560/15ep_sub_N_INIT100__ACQ_SIZE25__N_ACQ60/wikitalk_bert_15ep_sub.pdf}}

    \put(115,0){\includegraphics[width=0.33\textwidth]{figures/resultPlots/2560/15ep_sub_N_INIT100__ACQ_SIZE25__N_ACQ60/yelp5_bert_15ep_sub.pdf}}
\end{picture}
\begin{picture}(300, 150)
    %legend
    \put(35,140){\includegraphics[width=0.8\textwidth]{figures/resultPlots/legend.pdf}}
    %\put(0,110){\rotatebox{90}{\textbf{\scriptsize{Accuracy (in \%)}}}}
    \put(0,63){\includegraphics[width=0.33\textwidth]{figures/resultPlots/Bert/5ep_nosub_N_INIT100__ACQ_SIZE100__N_ACQ15/agnews_bert_5ep_nosub.pdf}}
    \put(115,63){\includegraphics[width=0.33\textwidth]{figures/resultPlots/Bert/5ep_nosub_N_INIT100__ACQ_SIZE100__N_ACQ15/fnc1_bert_5ep_nosub.pdf}}
    \put(230,63){\includegraphics[width=0.33\textwidth]{figures/resultPlots/Bert/5ep_nosub_N_INIT100__ACQ_SIZE100__N_ACQ15/mnli_bert_5ep_nosub.pdf}}

    \put(0,0){\includegraphics[width=0.33\textwidth]{figures/resultPlots/Bert/5ep_nosub_N_INIT100__ACQ_SIZE100__N_ACQ15/qnli_bert_5ep_nosub.pdf}}
    \put(115,0){\includegraphics[width=0.33\textwidth]{figures/resultPlots/Bert/5ep_nosub_N_INIT100__ACQ_SIZE100__N_ACQ15/sst2_bert_5ep_nosub.pdf}}
    \put(230,0){\includegraphics[width=0.33\textwidth]{figures/resultPlots/Bert/5ep_nosub_N_INIT100__ACQ_SIZE100__N_ACQ15/wikitalk_bert_5ep_nosub.pdf}}

    % \put(45,82.5){\scriptsize{(no sub)}}
    % \put(57,20.5){\scriptsize{(no sub)}}

    % \put(170,82.5){\scriptsize{(no sub)}}
    % \put(173,20.5){\scriptsize{(no sub)}}

    % \put(285,82.5){\scriptsize{(no sub)}}
    % \put(273,20.5){\scriptsize{(no sub)}}

\end{picture}
\begin{picture}(300, 150)
    %legend
    \put(35,140){\includegraphics[width=0.8\textwidth]{figures/resultPlots/legend.pdf}}
    %\put(0,110){\rotatebox{90}{\textbf{\scriptsize{Accuracy (in \%)}}}}
    \put(-5.5,63){\includegraphics[width=0.346\textwidth]{figures/resultPlots/Bert/15ep_nosub_N_INIT100__ACQ_SIZE100__N_ACQ15/agnews_bert_15ep_nosub.pdf}}
    \put(115,63){\includegraphics[width=0.33\textwidth]{figures/resultPlots/Bert/15ep_nosub_N_INIT100__ACQ_SIZE100__N_ACQ15/fnc1_bert_15ep_nosub.pdf}}
    \put(230,63){\includegraphics[width=0.33\textwidth]{figures/resultPlots/Bert/15ep_nosub_N_INIT100__ACQ_SIZE100__N_ACQ15/mnli_bert_15ep_nosub.pdf}}

    \put(0,0){\includegraphics[width=0.33\textwidth]{figures/resultPlots/Bert/15ep_nosub_N_INIT100__ACQ_SIZE100__N_ACQ15/qnli_bert_15ep_nosub.pdf}}
    \put(115,0){\includegraphics[width=0.33\textwidth]{figures/resultPlots/Bert/15ep_nosub_N_INIT100__ACQ_SIZE100__N_ACQ15/sst2_bert_15ep_nosub.pdf}}
    \put(230,0){\includegraphics[width=0.33\textwidth]{figures/resultPlots/Bert/15ep_nosub_N_INIT100__ACQ_SIZE100__N_ACQ15/wikitalk_bert_15ep_nosub.pdf}}

    % \put(45,82.5){\scriptsize{(no sub)}}
    % \put(57,20.5){\scriptsize{(no sub)}}

    % \put(170,82.5){\scriptsize{(no sub)}}
    % \put(173,20.5){\scriptsize{(no sub)}}

    % \put(285,82.5){\scriptsize{(no sub)}}
    % \put(273,20.5){\scriptsize{(no sub)}}

\end{picture}
\begin{picture}(300, 270)
    %legend
    \put(35,260){\includegraphics[width=0.8\textwidth]{figures/resultPlots/legend.pdf}}
    %\put(0,110){\rotatebox{90}{\textbf{\scriptsize{Accuracy (in \%)}}}}
    \put(0,187){\includegraphics[width=0.33\textwidth]{figures/resultPlots/Bert/5ep_sub_warm_N_INIT100__ACQ_SIZE100__N_ACQ15/agnews_bert_5ep_sub_warm.pdf}}
    \put(115,187){\includegraphics[width=0.33\textwidth]{figures/resultPlots/Bert/5ep_sub_warm_N_INIT100__ACQ_SIZE100__N_ACQ15/banks77_bert_5ep_sub_warm.pdf}}
    \put(230,187){\includegraphics[width=0.33\textwidth]{figures/resultPlots/Bert/5ep_sub_warm_N_INIT100__ACQ_SIZE100__N_ACQ15/dbpedia_bert_5ep_sub_warm.pdf}}

    \put(0,125){\includegraphics[width=0.33\textwidth]{figures/resultPlots/Bert/5ep_sub_warm_N_INIT100__ACQ_SIZE100__N_ACQ15/fnc1_bert_5ep_sub_warm.pdf}}
    \put(115,125){\includegraphics[width=0.33\textwidth]{figures/resultPlots/Bert/5ep_sub_warm_N_INIT100__ACQ_SIZE100__N_ACQ15/mnli_bert_5ep_sub_warm.pdf}}
    \put(230,125){\includegraphics[width=0.33\textwidth]{figures/resultPlots/Bert/5ep_sub_warm_N_INIT100__ACQ_SIZE100__N_ACQ15/qnli_bert_5ep_sub_warm.pdf}}

    \put(0,63){\includegraphics[width=0.33\textwidth]{figures/resultPlots/Bert/5ep_sub_warm_N_INIT100__ACQ_SIZE100__N_ACQ15/sst2_bert_5ep_sub_warm.pdf}}
    \put(115,62.5){\includegraphics[width=0.33\textwidth]{figures/resultPlots/Bert/5ep_sub_warm_N_INIT100__ACQ_SIZE100__N_ACQ15/trec6_bert_5ep_sub_warm.pdf}}
    \put(230,63){\includegraphics[width=0.33\textwidth]{figures/resultPlots/Bert/5ep_sub_warm_N_INIT100__ACQ_SIZE100__N_ACQ15/wikitalk_bert_5ep_sub_warm.pdf}}

    \put(115,0){\includegraphics[width=0.33\textwidth]{figures/resultPlots/Bert/5ep_sub_warm_N_INIT100__ACQ_SIZE100__N_ACQ15/yelp5_bert_5ep_sub_warm.pdf}}
\end{picture}
\begin{picture}(300, 270)
    %legend
    \put(35,260){\includegraphics[width=0.8\textwidth]{figures/resultPlots/legend.pdf}}
    %\put(0,110){\rotatebox{90}{\textbf{\scriptsize{Accuracy (in \%)}}}}
    \put(-5.5,187){\includegraphics[width=0.346\textwidth]{figures/resultPlots/Bert/15ep_sub_warm_N_INIT100__ACQ_SIZE100__N_ACQ15/agnews_bert_15ep_sub_warm.pdf}}
    \put(115,187){\includegraphics[width=0.33\textwidth]{figures/resultPlots/Bert/15ep_sub_warm_N_INIT100__ACQ_SIZE100__N_ACQ15/banks77_bert_15ep_sub_warm.pdf}}
    \put(230,187){\includegraphics[width=0.33\textwidth]{figures/resultPlots/Bert/15ep_sub_warm_N_INIT100__ACQ_SIZE100__N_ACQ15/dbpedia_bert_15ep_sub_warm.pdf}}

    \put(0,125){\includegraphics[width=0.33\textwidth]{figures/resultPlots/Bert/15ep_sub_warm_N_INIT100__ACQ_SIZE100__N_ACQ15/fnc1_bert_15ep_sub_warm.pdf}}
    \put(115,125){\includegraphics[width=0.33\textwidth]{figures/resultPlots/Bert/15ep_sub_warm_N_INIT100__ACQ_SIZE100__N_ACQ15/mnli_bert_15ep_sub_warm.pdf}}
    \put(230,125){\includegraphics[width=0.33\textwidth]{figures/resultPlots/Bert/15ep_sub_warm_N_INIT100__ACQ_SIZE100__N_ACQ15/qnli_bert_15ep_sub_warm.pdf}}

    \put(0,63){\includegraphics[width=0.33\textwidth]{figures/resultPlots/Bert/15ep_sub_warm_N_INIT100__ACQ_SIZE100__N_ACQ15/sst2_bert_15ep_sub_warm.pdf}}
    \put(115,63){\includegraphics[width=0.33\textwidth]{figures/resultPlots/Bert/15ep_sub_warm_N_INIT100__ACQ_SIZE100__N_ACQ15/trec6_bert_15ep_sub_warm.pdf}}
    \put(230,63){\includegraphics[width=0.33\textwidth]{figures/resultPlots/Bert/15ep_sub_warm_N_INIT100__ACQ_SIZE100__N_ACQ15/wikitalk_bert_15ep_sub_warm.pdf}}
    
    \put(115,0){\includegraphics[width=0.33\textwidth]{figures/resultPlots/Bert/15ep_sub_warm_N_INIT100__ACQ_SIZE100__N_ACQ15/yelp5_bert_15ep_sub_warm.pdf}}
\end{picture}
